Exact Exponent for Soft Covering

This work establishes the exact exponents for the soft-covering phenomenon of a memoryless channel under the total variation metric when random (i.i.d. and constant-composition) channel codes are used. The exponents, established herein, are strict improvements in both directions on bounds found in the literature. This complements the recent literature establishing the exact exponents under the relative entropy metric; however, the proof techniques have significant differences, and thus, neither result trivially implies the other. The found exponents imply new and improved bounds for various problems that use soft-covering as their achievability argument, including new lower bounds for the resolvability exponent and the secrecy exponent in the wiretap channel.

==> Fig_Alpha-vs-Aleph.tex <==
\begin{figure*}[h!]
\centering
\begin{minipage}[b]{0.47\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!200},
    minor grid style={line width=.1pt,draw=gray!100},
minor tick num = 1,    
width=6.028in,
height=4.75in,
reverse legend,
at={(1.011in,0.646in)},
scale only axis,
axis line style={line width=2pt},
every axis/.append style={font=\Large}, 
every axis/.append style={tick style={line width=2pt}},
xmin=0.69,
xmax=0.96,
xlabel style={font=\color{white!15!black}},
xlabel={\bf Rate ($R$)},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={\bf Exponent Values},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	7.88182964188336e-07\\
0.692103511641868	3.26833122773339e-06\\
0.693103511641868	7.35863688807113e-06\\
0.694103511641868	1.30792768555067e-05\\
0.695103511641868	2.04305509071015e-05\\
0.696103511641868	2.94126602851835e-05\\
0.697103511641868	4.00234328867792e-05\\
0.698103511641868	5.22615886769612e-05\\
0.699103511641868	6.61260111603713e-05\\
0.700103511641868	8.16155348230595e-05\\
0.701103511641868	9.87288917071899e-05\\
0.702103511641868	0.00011746466007953\\
0.703103511641868	0.000137822193191412\\
0.704103511641868	0.000159799931159991\\
0.705103511641868	0.000183396741498362\\
0.706103511641868	0.000208611489815891\\
0.707103511641868	0.000235443049259067\\
0.708103511641868	0.000263890304597871\\
0.709103511641868	0.000293952154035659\\
0.710103511641868	0.000325627510036266\\
0.711103511641868	0.000358915299723078\\
0.712103511641868	0.000393814465084001\\
0.713103511641868	0.000430323963086165\\
0.714103511641868	0.000468442765749473\\
0.715103511641868	0.000508169860202487\\
0.716103511641868	0.000549504248723295\\
0.717103511641868	0.000592444948779681\\
0.718103511641868	0.000636990993066564\\
0.719103511641868	0.000683141429539732\\
0.720103511641868	0.000730895321455854\\
0.721103511641868	0.000780251747406581\\
0.722103511641868	0.000831209801355111\\
0.723103511641868	0.000883768592678854\\
0.724103511641868	0.000937927246205214\\
0.725103511641868	0.000993684902253341\\
0.726103511641868	0.00105104071667714\\
0.727103511641868	0.00110999386090569\\
0.728103511641868	0.00117054352199089\\
0.729103511641868	0.00123268890265059\\
0.730103511641868	0.00129642922131509\\
0.731103511641868	0.00136176371217602\\
0.732103511641868	0.00142869162490316\\
0.733103511641868	0.00149721222609623\\
0.734103511641868	0.00156732479711353\\
0.735103511641868	0.00163902863570307\\
0.736103511641868	0.0017123230556312\\
0.737103511641868	0.00178720738674234\\
0.738103511641868	0.00186368097501515\\
0.739103511641868	0.00194174318262127\\
0.740103511641868	0.00202139338798639\\
0.741103511641868	0.00210263098585287\\
0.742103511641868	0.00218545538734184\\
0.743103511641868	0.00226986602001946\\
0.744103511641868	0.00235586232796144\\
0.745103511641868	0.00244344377182442\\
0.746103511641868	0.00253260982891288\\
0.747103511641868	0.00262335999325075\\
0.748103511641868	0.00271569377565519\\
0.749103511641868	0.00280961070381097\\
0.750103511641868	0.00290511032234549\\
0.751103511641868	0.00300219219290911\\
0.752103511641868	0.00310085589425274\\
0.753103511641868	0.0032011010223096\\
0.754103511641868	0.00330292719027923\\
0.755103511641868	0.0034063340287126\\
0.756103511641868	0.00351132118559854\\
0.757103511641868	0.00361788832645143\\
0.758103511641868	0.00372603513440462\\
0.759103511641868	0.00383576131030164\\
0.760103511641868	0.00394706657278975\\
0.761103511641868	0.004059950658418\\
0.762103511641868	0.00417441332173661\\
0.763103511641868	0.00429045433539514\\
0.764103511641868	0.00440807349024836\\
0.765103511641868	0.00452727059545881\\
0.766103511641868	0.00464804547860587\\
0.767103511641868	0.00477039798579377\\
0.768103511641868	0.00489432798176434\\
0.769103511641868	0.00501983535001107\\
0.770103511641868	0.00514691999289387\\
0.771103511641868	0.00527558183175972\\
0.772103511641868	0.00540582080706257\\
0.773103511641868	0.00553763687848799\\
0.774103511641868	0.00567103002507842\\
0.775103511641868	0.00580600024536221\\
0.776103511641868	0.00594254755748441\\
0.777103511641868	0.00608067199934248\\
0.778103511641868	0.0062203736287202\\
0.779103511641868	0.00636165252343044\\
0.780103511641868	0.00650450878145374\\
0.781103511641868	0.00664894252108651\\
0.782103511641868	0.0067949538810879\\
0.783103511641868	0.00694254302082951\\
0.784103511641868	0.00709171012045151\\
0.785103511641868	0.00724245538101901\\
0.786103511641868	0.00739477902468163\\
0.787103511641868	0.00754868129483805\\
0.788103511641868	0.00770416245630125\\
0.789103511641868	0.00786122279547146\\
0.790103511641868	0.0080198626205059\\
0.791103511641868	0.00818008226149855\\
0.792103511641868	0.0083418820706601\\
0.793103511641868	0.00850526242250146\\
0.794103511641868	0.00867022371402136\\
0.795103511641868	0.00883676636490027\\
0.796103511641868	0.00900489081769278\\
0.797103511641868	0.0091745975380296\\
0.798103511641868	0.00934588701481817\\
0.799103511641868	0.00951875976045369\\
0.800103511641868	0.00969321631102808\\
0.801103511641868	0.00986925722654762\\
0.802103511641868	0.0100468830911523\\
0.803103511641868	0.0102260945133404\\
0.804103511641868	0.0104068921261999\\
0.805103511641868	0.0105892765876399\\
0.806103511641868	0.0107732485806315\\
0.807103511641868	0.0109588088134507\\
0.808103511641868	0.0111459580199268\\
0.809103511641868	0.0113346969596804\\
0.810103511641868	0.0115250264184494\\
0.811103511641868	0.0117169472082506\\
0.812103511641868	0.0119104601677183\\
0.813103511641868	0.0121055661623633\\
0.814103511641868	0.0123022660848533\\
0.815103511641868	0.0125005608553007\\
0.816103511641868	0.012700451421554\\
0.817103511641868	0.0129019387594981\\
0.818103511641868	0.0131050238733586\\
0.819103511641868	0.0133097077960141\\
0.820103511641868	0.0135159915893144\\
0.821103511641868	0.013723876344406\\
0.822103511641868	0.0139333631820616\\
0.823103511641868	0.0141444532530234\\
0.824103511641868	0.0143571477383444\\
0.825103511641868	0.0145714478497453\\
0.826103511641868	0.0147873548299751\\
0.827103511641868	0.0150048699531787\\
0.828103511641868	0.0152239945252754\\
0.829103511641868	0.0154447298843436\\
0.830103511641868	0.0156670774010139\\
0.831103511641868	0.015891038478871\\
0.832103511641868	0.0161166145548661\\
0.833103511641868	0.0163438070997358\\
0.834103511641868	0.0165726176184315\\
0.835103511641868	0.0168030476505582\\
0.836103511641868	0.017035098770824\\
0.837103511641868	0.0172687725894983\\
0.838103511641868	0.0175040707528799\\
0.839103511641868	0.0177409949437787\\
0.840103511641868	0.0179795468820044\\
0.841103511641868	0.0182197283248694\\
0.842103511641868	0.0184615410677007\\
0.843103511641868	0.0187049869443676\\
0.844103511641868	0.0189500678278149\\
0.845103511641868	0.0191967856306165\\
0.846103511641868	0.019445142305535\\
0.847103511641868	0.0196951398460997\\
0.848103511641868	0.0199467802871929\\
0.849103511641868	0.0202000657056569\\
0.850103511641868	0.0204549982209081\\
0.851103511641868	0.0207115799955709\\
0.852103511641868	0.0209698132361261\\
0.853103511641868	0.0212297001935723\\
0.854103511641868	0.0214912431641055\\
0.855103511641868	0.0217544444898165\\
0.856103511641868	0.022019306559403\\
0.857103511641868	0.0222858318088995\\
0.858103511641868	0.0225540227224272\\
0.859103511641868	0.022823881832961\\
0.860103511641868	0.0230954117231165\\
0.861103511641868	0.0233686150259563\\
0.862103511641868	0.0236434944258164\\
0.863103511641868	0.0239200526591571\\
0.864103511641868	0.0241982925154293\\
0.865103511641868	0.024478216837971\\
0.866103511641868	0.0247598285249203\\
0.867103511641868	0.0250431305301552\\
0.868103511641868	0.0253281258642613\\
0.869103511641868	0.0256148175955178\\
0.870103511641868	0.0259032088509159\\
0.871103511641868	0.0261933028172032\\
0.872103511641868	0.0264851027419556\\
0.873103511641868	0.0267786119346762\\
0.874103511641868	0.0270738337679294\\
0.875103511641868	0.0273707716785034\\
0.876103511641868	0.0276694291686005\\
0.877103511641868	0.0279698098070719\\
0.878103511641868	0.0282719172306745\\
0.879103511641868	0.0285757551453728\\
0.880103511641868	0.0288813273276718\\
0.881103511641868	0.0291886376259929\\
0.882103511641868	0.0294976899620855\\
0.883103511641868	0.029808488332483\\
0.884103511641868	0.030121036809998\\
0.885103511641868	0.030435339545266\\
0.886103511641868	0.0307514007683314\\
0.887103511641868	0.0310692247902822\\
0.888103511641868	0.0313888160049348\\
0.889103511641868	0.0317101788905702\\
0.890103511641868	0.0320333180117208\\
0.891103511641868	0.0323582380210162\\
0.892103511641868	0.0326849436610846\\
0.893103511641868	0.0330134397665125\\
0.894103511641868	0.0333437312658699\\
0.895103511641868	0.033675823183797\\
0.896103511641868	0.0340097206431584\\
0.897103511641868	0.0343454288672699\\
0.898103511641868	0.0346829531821944\\
0.899103511641868	0.0350222990191163\\
0.900103511641868	0.0353634719167927\\
0.901103511641868	0.0357064775240881\\
0.902103511641868	0.036051321602595\\
0.903103511641868	0.0363980100293428\\
0.904103511641868	0.036746548799601\\
0.905103511641868	0.0370969440297788\\
0.906103511641868	0.0374492019604266\\
0.907103511641868	0.0378033289593443\\
0.908103511641868	0.0381593315247991\\
0.909103511641868	0.0385172162888608\\
0.910103511641868	0.0388769900208556\\
0.911103511641868	0.0392386596309506\\
0.912103511641868	0.0396022321738671\\
0.913103511641868	0.039967714852734\\
0.914103511641868	0.0403351150230893\\
0.915103511641868	0.0407044401970281\\
0.916103511641868	0.0410756980475184\\
0.917103511641868	0.0414488964128749\\
0.918103511641868	0.0418240433014188\\
0.919103511641868	0.0422011468963137\\
0.920103511641868	0.0425802155606019\\
0.921103511641868	0.0429612578424397\\
0.922103511641868	0.0433442824805505\\
0.923103511641868	0.0437292984099011\\
0.924103511641868	0.0441163147676181\\
0.925103511641868	0.0445053408991492\\
0.926103511641868	0.0448963863646954\\
0.927103511641868	0.045289460945915\\
0.928103511641868	0.0456845746529242\\
0.929103511641868	0.0460817377316067\\
0.930103511641868	0.0464809606712351\\
0.931103511641868	0.0468822542124715\\
0.932103511641868	0.0472856293557041\\
0.933103511641868	0.0476910973697916\\
0.934103511641868	0.0480986698011938\\
0.935103511641868	0.0485083584835091\\
0.936103511641868	0.0489201755475912\\
0.937103511641868	0.0493341334320216\\
0.938103511641868	0.049750244894163\\
0.939103511641868	0.0501685230217532\\
0.940103511641868	0.0505889812450865\\
0.941103511641868	0.0510116333498196\\
0.942103511641868	0.0514364934904393\\
0.943103511641868	0.0518635762044422\\
0.944103511641868	0.052292896427267\\
0.945103511641868	0.0527244695080385\\
0.946103511641868	0.0531583112261718\\
0.947103511641868	0.0535944378089196\\
0.948103511641868	0.0540328659498547\\
0.949103511641868	0.054473612828441\\
0.950103511641868	0.0549166961308069\\
};
\addlegendentry{$\alpha (R,P_{\bar X},P_{Y|X}) $}

\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	8.05512329786477e-07\\
0.692103511641868	3.27064063071612e-06\\
0.693103511641868	7.35980040767576e-06\\
0.694103511641868	1.30797663915055e-05\\
0.695103511641868	2.043481759081e-05\\
0.696103511641868	2.9420067259205e-05\\
0.697103511641868	4.00350798605264e-05\\
0.698103511641868	5.22791138550451e-05\\
0.699103511641868	6.615105169349e-05\\
0.700103511641868	8.1649894278067e-05\\
0.701103511641868	9.87746375142341e-05\\
0.702103511641868	0.000117524053537735\\
0.703103511641868	0.000137897740488704\\
0.704103511641868	0.0001598943215219\\
0.705103511641868	0.000183512875394163\\
0.706103511641868	0.000208752478132127\\
0.707103511641868	0.000235612213117731\\
0.708103511641868	0.000264091175468502\\
0.709103511641868	0.000294188473985126\\
0.710103511641868	0.000325903232045732\\
0.711103511641868	0.000359234588041973\\
0.712103511641868	0.000394181695605664\\
0.713103511641868	0.000430743723739865\\
0.714103511641868	0.000468919856906377\\
0.715103511641868	0.000508709295092594\\
0.716103511641868	0.000550111253866107\\
0.717103511641868	0.000593124964423956\\
0.718103511641868	0.000637749673641689\\
0.719103511641868	0.000683984644121443\\
0.720103511641868	0.000731829154237003\\
0.721103511641868	0.000781282498186512\\
0.722103511641868	0.000832343986036295\\
0.723103511641868	0.000885012943776671\\
0.724103511641868	0.000939288713368554\\
0.725103511641868	0.000995170652799625\\
0.726103511641868	0.00105265813613647\\
0.727103511641868	0.00111175055358044\\
0.728103511641868	0.00117244731152513\\
0.729103511641868	0.00123474783261325\\
0.730103511641868	0.00129865155523317\\
0.731103511641868	0.00136415793595824\\
0.732103511641868	0.00143126644582794\\
0.733103511641868	0.00149997657310266\\
0.734103511641868	0.00157028782260147\\
0.735103511641868	0.00164219971577231\\
0.736103511641868	0.0017157117907612\\
0.737103511641868	0.00179082360248036\\
0.738103511641868	0.00186753472268166\\
0.739103511641868	0.00194584474003167\\
0.740103511641868	0.00202575326018417\\
0.741103511641868	0.00210725990585932\\
0.742103511641868	0.00219036431692019\\
0.743103511641868	0.00227506615045551\\
0.744103511641868	0.00236136508086012\\
0.745103511641868	0.00244926079991868\\
0.746103511641868	0.0025387530168932\\
0.747103511641868	0.00262984145860826\\
0.748103511641868	0.00272252586954238\\
0.749103511641868	0.0028168060119175\\
0.750103511641868	0.00291268166579486\\
0.751103511641868	0.00301015262916764\\
0.752103511641868	0.00310921871805994\\
0.753103511641868	0.00320987976662522\\
0.754103511641868	0.00331213562724837\\
0.755103511641868	0.00341598617064768\\
0.756103511641868	0.00352143128598368\\
0.757103511641868	0.0036284708809635\\
0.758103511641868	0.00373710488195284\\
0.759103511641868	0.00384733323408749\\
0.760103511641868	0.0039591559013887\\
0.761103511641868	0.00407257286688018\\
0.762103511641868	0.0041875841327056\\
0.763103511641868	0.00430418972025328\\
0.764103511641868	0.00442238967027782\\
0.765103511641868	0.00454218404302803\\
0.766103511641868	0.00466357291837627\\
0.767103511641868	0.00478655639595003\\
0.768103511641868	0.00491113459526712\\
0.769103511641868	0.00503730765587108\\
0.770103511641868	0.00516507573747362\\
0.771103511641868	0.0052944390200952\\
0.772103511641868	0.00542539770421256\\
0.773103511641868	0.00555795201090569\\
0.774103511641868	0.00569210218201013\\
0.775103511641868	0.00582784848027173\\
0.776103511641868	0.00596519118950334\\
0.777103511641868	0.00610413061474645\\
0.778103511641868	0.00624466708243457\\
0.779103511641868	0.00638680094056096\\
0.780103511641868	0.00653053255884838\\
0.781103511641868	0.00667586232892312\\
0.782103511641868	0.00682279066449362\\
0.783103511641868	0.00697131800152932\\
0.784103511641868	0.00712144479844743\\
0.785103511641868	0.00727317153629872\\
0.786103511641868	0.00742649871896127\\
0.787103511641868	0.00758142687333637\\
0.788103511641868	0.00773795654954548\\
0.789103511641868	0.00789608832113778\\
0.790103511641868	0.00805582278529495\\
0.791103511641868	0.00821716056304425\\
0.792103511641868	0.00838010229947407\\
0.793103511641868	0.0085446486639561\\
0.794103511641868	0.00871080035036712\\
0.795103511641868	0.00887855807732123\\
0.796103511641868	0.00904792258840271\\
0.797103511641868	0.00921889465240539\\
0.798103511641868	0.00939147506357527\\
0.799103511641868	0.00956566464185997\\
0.800103511641868	0.00974146423316231\\
0.801103511641868	0.00991887470959802\\
0.802103511641868	0.0100978969697612\\
0.803103511641868	0.0102785319389934\\
0.804103511641868	0.0104607805696575\\
0.805103511641868	0.0106446438414203\\
0.806103511641868	0.0108301227615371\\
0.807103511641868	0.0110172183651455\\
0.808103511641868	0.0112059317155443\\
0.809103511641868	0.0113962639045716\\
0.810103511641868	0.0115882160528052\\
0.811103511641868	0.0117817893099547\\
0.812103511641868	0.0119769848551668\\
0.813103511641868	0.0121738038973563\\
0.814103511641868	0.0123722476755425\\
0.815103511641868	0.0125723174591968\\
0.816103511641868	0.0127740145485919\\
0.817103511641868	0.0129773402751646\\
0.818103511641868	0.0131822960018815\\
0.819103511641868	0.0133888831236134\\
0.820103511641868	0.0135971030675225\\
0.821103511641868	0.0138069572934496\\
0.822103511641868	0.0140184472943185\\
0.823103511641868	0.014231574596541\\
0.824103511641868	0.0144463407604373\\
0.825103511641868	0.0146627473806628\\
0.826103511641868	0.0148807960866439\\
0.827103511641868	0.0151004885430243\\
0.828103511641868	0.0153218264501198\\
0.829103511641868	0.0155448115443874\\
0.830103511641868	0.0157694455988989\\
0.831103511641868	0.0159957304238293\\
0.832103511641868	0.0162236678669548\\
0.833103511641868	0.0164532598141642\\
0.834103511641868	0.0166845081899763\\
0.835103511641868	0.016917414958077\\
0.836103511641868	0.0171519821218624\\
0.837103511641868	0.0173882117249967\\
0.838103511641868	0.0176261058519847\\
0.839103511641868	0.0178656666287547\\
0.840103511641868	0.018106896223257\\
0.841103511641868	0.0183497968460755\\
0.842103511641868	0.0185943707510553\\
0.843103511641868	0.0188406202359425\\
0.844103511641868	0.0190885476430428\\
0.845103511641868	0.0193381553598924\\
0.846103511641868	0.0195894458199482\\
0.847103511641868	0.0198424215032926\\
0.848103511641868	0.0200970849373573\\
0.849103511641868	0.0203534386976621\\
0.850103511641868	0.0206114854085757\\
0.851103511641868	0.0208712277440929\\
0.852103511641868	0.0211326684286306\\
0.853103511641868	0.0213958102378473\\
0.854103511641868	0.021660655999479\\
0.855103511641868	0.0219272085941988\\
0.856103511641868	0.0221954709564997\\
0.857103511641868	0.0224654460755958\\
0.858103511641868	0.022737136996352\\
0.859103511641868	0.0230105468202342\\
0.860103511641868	0.0232856787062846\\
0.861103511641868	0.0235625358721271\\
0.862103511641868	0.0238411215949919\\
0.863103511641868	0.0241214392127753\\
0.864103511641868	0.0244034921251212\\
0.865103511641868	0.0246872837945372\\
0.866103511641868	0.024972817747538\\
0.867103511641868	0.0252600975758203\\
0.868103511641868	0.0255491269374721\\
0.869103511641868	0.0258399095582138\\
0.870103511641868	0.0261324492326739\\
0.871103511641868	0.0264267498257025\\
0.872103511641868	0.0267228152737191\\
0.873103511641868	0.0270206495861025\\
0.874103511641868	0.0273202568466178\\
0.875103511641868	0.0276216412148848\\
0.876103511641868	0.0279248069278924\\
0.877103511641868	0.0282297583015502\\
0.878103511641868	0.0285364997323053\\
0.879103511641868	0.0288450356987727\\
0.880103511641868	0.0291553707634483\\
0.881103511641868	0.0294675095744581\\
0.882103511641868	0.0297814568673629\\
0.883103511641868	0.0300972174670189\\
0.884103511641868	0.0304147962894956\\
0.885103511641868	0.0307341983440558\\
0.886103511641868	0.0310554287351936\\
0.887103511641868	0.0313784926647409\\
0.888103511641868	0.0317033954340412\\
0.889103511641868	0.0320301424461908\\
0.890103511641868	0.0323587392083538\\
0.891103511641868	0.0326891913341556\\
0.892103511641868	0.033021504546155\\
0.893103511641868	0.0333556846783934\\
0.894103511641868	0.0336917376790364\\
0.895103511641868	0.034029669613103\\
0.896103511641868	0.0343694866652861\\
0.897103511641868	0.0347111951428737\\
0.898103511641868	0.0350548014787695\\
0.899103511641868	0.0354003122346204\\
0.900103511641868	0.0357477341040563\\
0.901103511641868	0.0360970739160449\\
0.902103511641868	0.0364483386383644\\
0.903103511641868	0.0368015353812116\\
0.904103511641868	0.0371566714009344\\
0.905103511641868	0.0375137541039059\\
0.906103511641868	0.0378727910505464\\
0.907103511641868	0.0382337899594952\\
0.908103511641868	0.038596758711943\\
0.909103511641868	0.0389617053561319\\
0.910103511641868	0.0393286381120329\\
0.911103511641868	0.0396975653762028\\
0.912103511641868	0.0400684957268428\\
0.913103511641868	0.0404414379290556\\
0.914103511641868	0.0408164009403166\\
0.915103511641868	0.0411933939161729\\
0.916103511641868	0.0415724262161775\\
0.917103511641868	0.0419535074100763\\
0.918103511641868	0.0423366472842536\\
0.919103511641868	0.0427218558484578\\
0.920103511641868	0.0431091433428207\\
0.921103511641868	0.0434985202451821\\
0.922103511641868	0.0438899972787461\\
0.923103511641868	0.044283585420079\\
0.924103511641868	0.0446792959074672\\
0.925103511641868	0.0450771402496591\\
0.926103511641868	0.0454771302350385\\
0.927103511641868	0.0458792779412026\\
0.928103511641868	0.0462835957450312\\
0.929103511641868	0.0466900963331737\\
0.930103511641868	0.0470987927131297\\
0.931103511641868	0.0475096982248671\\
0.932103511641868	0.0479228265529872\\
0.933103511641868	0.0483381917395351\\
0.934103511641868	0.0487558081974707\\
0.935103511641868	0.0491756907248457\\
0.936103511641868	0.0495978545197351\\
0.937103511641868	0.0500223151959705\\
0.938103511641868	0.0504490887997354\\
0.939103511641868	0.0508781918270806\\
0.940103511641868	0.0513096412424227\\
0.941103511641868	0.0517434544981022\\
0.942103511641868	0.0521796495550924\\
0.943103511641868	0.0526182449048752\\
0.944103511641868	0.0530592595926256\\
0.945103511641868	0.0535027132419238\\
0.946103511641868	0.0539486260807737\\
0.947103511641868	0.0543970189691478\\
0.948103511641868	0.0548479134276553\\
0.949103511641868	0.0553013316648077\\
0.950103511641868	0.0557572965959122\\
};
\addlegendentry{$\alpha (R,P_Y,P_{X|Y}) $}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	8.6672265486973e-07\\
0.692103511641868	3.47847503371431e-06\\
0.693103511641868	7.83683622029418e-06\\
0.694103511641868	1.39308491416208e-05\\
0.695103511641868	2.17631810141947e-05\\
0.696103511641868	3.1331789473117e-05\\
0.697103511641868	4.26398999657258e-05\\
0.698103511641868	5.56834191732048e-05\\
0.699103511641868	7.04619425750536e-05\\
0.700103511641868	8.69747584011362e-05\\
0.701103511641868	0.000105221075914287\\
0.702103511641868	0.000125200092414748\\
0.703103511641868	0.000146911013453646\\
0.704103511641868	0.000170353059287009\\
0.705103511641868	0.000195525467116176\\
0.706103511641868	0.000222427491951711\\
0.707103511641868	0.000251058406998329\\
0.708103511641868	0.000281417503859372\\
0.709103511641868	0.000313504060984182\\
0.710103511641868	0.000347317483519108\\
0.711103511641868	0.00038285706861276\\
0.712103511641868	0.000420122185108979\\
0.713103511641868	0.00045911221953527\\
0.714103511641868	0.0004998265767601\\
0.715103511641868	0.000542264680382931\\
0.716103511641868	0.000586425972956807\\
0.717103511641868	0.000632309916150847\\
0.718103511641868	0.000679915990886199\\
0.719103511641868	0.000729243697443566\\
0.720103511641868	0.000780292555567989\\
0.721103511641868	0.00083306210456819\\
0.722103511641868	0.000887551903417057\\
0.723103511641868	0.000943761530870113\\
0.724103511641868	0.00100169058553818\\
0.725103511641868	0.001061338685834\\
0.726103511641868	0.00112270547061851\\
0.727103511641868	0.00118579059845293\\
0.728103511641868	0.0012505937486188\\
0.729103511641868	0.00131711462082439\\
0.730103511641868	0.00138535293463286\\
0.731103511641868	0.0014553084308534\\
0.732103511641868	0.00152698087085226\\
0.733103511641868	0.00160037003685994\\
0.734103511641868	0.00167547573209252\\
0.735103511641868	0.00175229778087858\\
0.736103511641868	0.00183083602817433\\
0.737103511641868	0.00191109034262074\\
0.738103511641868	0.00199306061123326\\
0.739103511641868	0.00207674674431288\\
0.740103511641868	0.00216214867385345\\
0.741103511641868	0.00224926635366842\\
0.742103511641868	0.0023380997596147\\
0.743103511641868	0.00242864888977336\\
0.744103511641868	0.00252091376460484\\
0.745103511641868	0.00261489442699341\\
0.746103511641868	0.002710590942998\\
0.747103511641868	0.00280800340070833\\
0.748103511641868	0.00290713191180052\\
0.749103511641868	0.0030079766109313\\
0.750103511641868	0.00311053765625585\\
0.751103511641868	0.00321481522947525\\
0.752103511641868	0.00332080953564285\\
0.753103511641868	0.00342852080405184\\
0.754103511641868	0.00353794928796844\\
0.755103511641868	0.00364909526489589\\
0.756103511641868	0.00376195903692167\\
0.757103511641868	0.00387654093060632\\
0.758103511641868	0.00399284129749184\\
0.759103511641868	0.00411086051414456\\
0.760103511641868	0.00423059898257081\\
0.761103511641868	0.004352057129978\\
0.762103511641868	0.00447523540950717\\
0.763103511641868	0.0046001343001839\\
0.764103511641868	0.00472675430720428\\
0.765103511641868	0.00485509596216865\\
0.766103511641868	0.00498515982332186\\
0.767103511641868	0.00511694647579485\\
0.768103511641868	0.00525045653185672\\
0.769103511641868	0.00538569063116413\\
0.770103511641868	0.00552264944102654\\
0.771103511641868	0.00566133365666715\\
0.772103511641868	0.00580174400149409\\
0.773103511641868	0.0059438812273731\\
0.774103511641868	0.00608774611492807\\
0.775103511641868	0.00623333947379839\\
0.776103511641868	0.00638066214295457\\
0.777103511641868	0.00652971499099297\\
0.778103511641868	0.00668049891644129\\
0.779103511641868	0.00683301484807451\\
0.780103511641868	0.00698726374523073\\
0.781103511641868	0.00714324659814193\\
0.782103511641868	0.00730096442826486\\
0.783103511641868	0.00746041828862322\\
0.784103511641868	0.00762160926415544\\
0.785103511641868	0.00778453847207053\\
0.786103511641868	0.00794920706221204\\
0.787103511641868	0.00811561621742833\\
0.788103511641868	0.0082837671539539\\
0.789103511641868	0.00845366112179523\\
0.790103511641868	0.00862529940511673\\
0.791103511641868	0.00879868332270743\\
0.792103511641868	0.00897381422826694\\
0.793103511641868	0.00915069351096054\\
0.794103511641868	0.0093293225957836\\
0.795103511641868	0.00950970294401984\\
0.796103511641868	0.00969183605369173\\
0.797103511641868	0.00987572346002379\\
0.798103511641868	0.0100613667359181\\
0.799103511641868	0.01024876749243\\
0.800103511641868	0.0104379273792721\\
0.801103511641868	0.0106288480853207\\
0.802103511641868	0.0108215313391233\\
0.803103511641868	0.0110159789094385\\
0.804103511641868	0.0112121926057752\\
0.805103511641868	0.0114101742789466\\
0.806103511641868	0.0116099258216383\\
0.807103511641868	0.0118114491689899\\
0.808103511641868	0.0120147462991862\\
0.809103511641868	0.0122198192340854\\
0.810103511641868	0.0124266700398039\\
0.811103511641868	0.0126353008273928\\
0.812103511641868	0.012845713753478\\
0.813103511641868	0.0130579110209238\\
0.814103511641868	0.0132718948795283\\
0.815103511641868	0.0134876676267236\\
0.816103511641868	0.013705231608295\\
0.817103511641868	0.013924589219121\\
0.818103511641868	0.014145742903928\\
0.819103511641868	0.0143686951580683\\
0.820103511641868	0.0145934485283133\\
0.821103511641868	0.0148200056136702\\
0.822103511641868	0.0150483690662171\\
0.823103511641868	0.0152785415919609\\
0.824103511641868	0.0155105259517177\\
0.825103511641868	0.015744324962013\\
0.826103511641868	0.0159799414960105\\
0.827103511641868	0.0162173784844599\\
0.828103511641868	0.016456638916674\\
0.829103511641868	0.0166977258415287\\
0.830103511641868	0.0169406423684923\\
0.831103511641868	0.0171853916686796\\
0.832103511641868	0.0174319769759379\\
0.833103511641868	0.0176804015879593\\
0.834103511641868	0.0179306688674265\\
0.835103511641868	0.0181827822431877\\
0.836103511641868	0.0184367452114661\\
0.837103511641868	0.0186925613371017\\
0.838103511641868	0.0189502342548291\\
0.839103511641868	0.0192097676705923\\
0.840103511641868	0.0194711653628943\\
0.841103511641868	0.0197344311841889\\
0.842103511641868	0.0199995690623111\\
0.843103511641868	0.0202665830019482\\
0.844103511641868	0.0205354770861568\\
0.845103511641868	0.0208062554779236\\
0.846103511641868	0.0210789224217706\\
0.847103511641868	0.0213534822454134\\
0.848103511641868	0.0216299393614646\\
0.849103511641868	0.021908298269193\\
0.850103511641868	0.0221885635563348\\
0.851103511641868	0.0224707399009625\\
0.852103511641868	0.0227548320734102\\
0.853103511641868	0.0230408449382624\\
0.854103511641868	0.0233287834564029\\
0.855103511641868	0.023618652687133\\
0.856103511641868	0.0239104577903543\\
0.857103511641868	0.0242042040288243\\
0.858103511641868	0.0244998967704881\\
0.859103511641868	0.0247975414908835\\
0.860103511641868	0.0250971437756292\\
0.861103511641868	0.0253987093229967\\
0.862103511641868	0.025702243946568\\
0.863103511641868	0.0260077535779863\\
0.864103511641868	0.0263152442698018\\
0.865103511641868	0.0266247221984152\\
0.866103511641868	0.0269361936671268\\
0.867103511641868	0.0272496651092946\\
0.868103511641868	0.0275651430916034\\
0.869103511641868	0.0278826343174528\\
0.870103511641868	0.0282021456304749\\
0.871103511641868	0.0285236840181728\\
0.872103511641868	0.0288472566157026\\
0.873103511641868	0.0291728707097935\\
0.874103511641868	0.0295005337428197\\
0.875103511641868	0.0298302533170282\\
0.876103511641868	0.0301620371989309\\
0.877103511641868	0.0304958933238693\\
0.878103511641868	0.0308318298007596\\
0.879103511641868	0.0311698549170303\\
0.880103511641868	0.0315099771437575\\
0.881103511641868	0.0318522051410123\\
0.882103511641868	0.0321965477634294\\
0.883103511641868	0.0325430140660087\\
0.884103511641868	0.0328916133101628\\
0.885103511641868	0.0332423549700252\\
0.886103511641868	0.033595248739029\\
0.887103511641868	0.0339503045367772\\
0.888103511641868	0.0343075325162157\\
0.889103511641868	0.0346669430711316\\
0.890103511641868	0.0350285468439869\\
0.891103511641868	0.0353923547341186\\
0.892103511641868	0.0357583779063182\\
0.893103511641868	0.0361266277998154\\
0.894103511641868	0.0364971161376918\\
0.895103511641868	0.0368698549367523\\
0.896103511641868	0.0372448565178763\\
0.897103511641868	0.0376221335168883\\
0.898103511641868	0.038001698895971\\
0.899103511641868	0.0383835659556656\\
0.900103511641868	0.0387677483474888\\
0.901103511641868	0.0391542600872126\\
0.902103511641868	0.0395431155688487\\
0.903103511641868	0.0399343295793789\\
0.904103511641868	0.0403279173150143\\
0.905103511641868	0.0407238943954303\\
0.906103511641868	0.0411222768838485\\
0.907103511641868	0.0415230813038036\\
0.908103511641868	0.0419263246589024\\
0.909103511641868	0.0423320244533837\\
0.910103511641868	0.0427401987139152\\
0.911103511641868	0.0431508660127222\\
0.912103511641868	0.0435640454921539\\
0.913103511641868	0.0439797568908042\\
0.914103511641868	0.0443980205713083\\
0.915103511641868	0.0448188575499598\\
0.916103511641868	0.0452422895282956\\
0.917103511641868	0.0456683389268179\\
0.918103511641868	0.046097028921025\\
0.919103511641868	0.0465283834799405\\
0.920103511641868	0.0469624274114232\\
0.921103511641868	0.0473991863942328\\
0.922103511641868	0.0478386870413458\\
0.923103511641868	0.0482809569422536\\
0.924103511641868	0.0487260247203277\\
0.925103511641868	0.0491739200925631\\
0.926103511641868	0.0496246739341654\\
0.927103511641868	0.0500783183484724\\
0.928103511641868	0.0505348867427525\\
0.929103511641868	0.0509944139103887\\
0.930103511641868	0.0514569361197416\\
0.931103511641868	0.051922491208851\\
0.932103511641868	0.052391118680531\\
0.933103511641868	0.0528628597741401\\
0.934103511641868	0.0533377582751281\\
0.935103511641868	0.0538158588388873\\
0.936103511641868	0.0542972092183495\\
0.937103511641868	0.054781859112429\\
0.938103511641868	0.0552698592131897\\
0.939103511641868	0.0557612721985231\\
0.940103511641868	0.0562561398641045\\
0.941103511641868	0.0567543022376659\\
0.942103511641868	0.0572543085498683\\
0.943103511641868	0.0577544303391729\\
0.944103511641868	0.0582540946392866\\
0.945103511641868	0.0587542848140788\\
0.946103511641868	0.0592543725717322\\
0.947103511641868	0.0597544115945009\\
0.948103511641868	0.0602544296076876\\
0.949103511641868	0.0607544385893933\\
0.950103511641868	0.0612544435130292\\
};
\addlegendentry{$\aleph(R,P_{\bar X},P_{Y|X})$}
\end{axis}
\end{tikzpicture}%  
}
\subcaption{BSC: When $R - I(P_{\bar X}, P_{Y|X}) \in [0.001, 0.26]$.} \label{fig:comparison:alpha_vs_aleph_BSC}
\end{minipage}
\hspace{1em}
\begin{minipage}[b]{0.47\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!200},
    minor grid style={line width=.1pt,draw=gray!100},
minor tick num = 1,    
width=6.028in,
height=4.75in,
reverse legend,
at={(1.011in,0.646in)},
scale only axis,
axis line style={line width=2pt},
every axis/.append style={font=\Large}, 
every axis/.append style={tick style={line width=2pt}},
xmin=0.81,
xmax=1.08,
xlabel style={font=\color{white!15!black}},
xlabel={\bf Rate ($R$)},
ymin=0,
ymax=0.09,
ylabel style={font=\color{white!15!black}},
ylabel={\bf Exponent Values},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.823976862909341	0.000135576951395903\\
0.824976862909341	0.000163961189938532\\
0.825976862909341	0.00019502468054407\\
0.826976862909341	0.000228763521464306\\
0.827976862909341	0.000265173873087456\\
0.828976862909341	0.000304251960061066\\
0.829976862909341	0.000345994072124939\\
0.830976862909341	0.000390396564534764\\
0.831976862909341	0.000437455858341537\\
0.832976862909341	0.000487168440627453\\
0.833976862909341	0.000539530864725136\\
0.834976862909341	0.000594539750436162\\
0.835976862909341	0.000652191784257497\\
0.836976862909341	0.000712483714828252\\
0.837976862909341	0.00077541237406669\\
0.838976862909341	0.00084097464279236\\
0.839976862909341	0.00090916747700198\\
0.840976862909341	0.00097998790054305\\
0.841976862909341	0.00105343300545745\\
0.842976862909341	0.00112949995231145\\
0.843976862909341	0.00120818597052608\\
0.844976862909341	0.00128948835871253\\
0.845976862909341	0.00137340448501812\\
0.846976862909341	0.00145993178748499\\
0.847976862909341	0.00154906777441754\\
0.848976862909341	0.00164081002476766\\
0.849976862909341	0.00173515618853258\\
0.850976862909341	0.00183210398716701\\
0.851976862909341	0.00193165121401213\\
0.852976862909341	0.00203379573473801\\
0.853976862909341	0.00213853548780431\\
0.854976862909341	0.00224586848493645\\
0.855976862909341	0.00235579281161929\\
0.856976862909341	0.00246830662760789\\
0.857976862909341	0.00258340816745617\\
0.858976862909341	0.00270109574106459\\
0.859976862909341	0.00282136773424664\\
0.860976862909341	0.00294422260931418\\
0.861976862909341	0.00306965890568313\\
0.862976862909341	0.00319767524050094\\
0.863976862909341	0.00332827030929165\\
0.864976862909341	0.00346144288662803\\
0.865976862909341	0.00359719182682084\\
0.866976862909341	0.00373551606463359\\
0.867976862909341	0.00387641461602278\\
0.868976862909341	0.00401988657889748\\
0.869976862909341	0.00416593113383139\\
0.870976862909341	0.00431454754523347\\
0.871976862909341	0.00446573516155235\\
0.872976862909341	0.00461949341666477\\
0.873976862909341	0.00477582183060001\\
0.874976862909341	0.00493472001046554\\
0.875976862909341	0.00509618765140607\\
0.876976862909341	0.00526022453758681\\
0.877976862909341	0.00542683054319872\\
0.878976862909341	0.00559600563355657\\
0.879976862909341	0.00576774986612034\\
0.880976862909341	0.00594206339166877\\
0.881976862909341	0.00611894645541557\\
0.882976862909341	0.00629839939822577\\
0.883976862909341	0.0064804226578413\\
0.884976862909341	0.00666501677015362\\
0.885976862909341	0.00685218237051804\\
0.886976862909341	0.00704192019510987\\
0.887976862909341	0.00723423108232472\\
0.888976862909341	0.00742911597422587\\
0.889976862909341	0.00762657591803746\\
0.890976862909341	0.00782661206768932\\
0.891976862909341	0.00802922568540916\\
0.892976862909341	0.0082344181433718\\
0.893976862909341	0.00844219092539837\\
0.894976862909341	0.0086525456287171\\
0.895976862909341	0.00886548396577834\\
0.896976862909341	0.00908100776613344\\
0.897976862909341	0.00929911897837692\\
0.898976862909341	0.00951981967215285\\
0.899976862909341	0.0097431120402307\\
0.900976862909341	0.00996899840065098\\
0.901976862909341	0.010197481198946\\
0.902976862909341	0.0104285630104357\\
0.903976862909341	0.0106622465426049\\
0.904976862909341	0.010898534637563\\
0.905976862909341	0.0111374302745865\\
0.906976862909341	0.0113789365727578\\
0.907976862909341	0.0116230567936909\\
0.908976862909341	0.0118697943443601\\
0.909976862909341	0.0121191527800256\\
0.910976862909341	0.0123711358072673\\
0.911976862909341	0.0126257472871311\\
0.912976862909341	0.0128829912383849\\
0.913976862909341	0.0131428718408984\\
0.914976862909341	0.0134053934391505\\
0.915976862909341	0.0136705605458631\\
0.916976862909341	0.0139383778457759\\
0.917976862909341	0.0142088501995616\\
0.918976862909341	0.014481982647894\\
0.919976862909341	0.0147577804156711\\
0.920976862909341	0.0150362489164022\\
0.921976862909341	0.015317393756771\\
0.922976862909341	0.0156012207413724\\
0.923976862909341	0.0158877358776449\\
0.924976862909341	0.0161769453809984\\
0.925976862909341	0.0164688556801492\\
0.926976862909341	0.0167634734226773\\
0.927976862909341	0.0170608054808093\\
0.928976862909341	0.0173608589574459\\
0.929976862909341	0.0176636411924414\\
0.930976862909341	0.0179691597691524\\
0.931976862909341	0.0182774225212642\\
0.932976862909341	0.018588437539919\\
0.933976862909341	0.0189022131811497\\
0.934976862909341	0.0192187580736498\\
0.935976862909341	0.0195380811268875\\
0.936976862909341	0.0198601915395843\\
0.937976862909341	0.0201850988085877\\
0.938976862909341	0.020512812738148\\
0.939976862909341	0.020843343449633\\
0.940976862909341	0.0211767013916983\\
0.941976862909341	0.0215128973509478\\
0.942976862909341	0.0218519424631047\\
0.943976862909341	0.0221938482247359\\
0.944976862909341	0.0225386265055508\\
0.945976862909341	0.0228862895613211\\
0.946976862909341	0.0232368500474558\\
0.947976862909341	0.0235903210332704\\
0.948976862909341	0.0239467160169508\\
0.949976862909341	0.0243060489415779\\
0.950976862909341	0.0246683342114471\\
0.951976862909341	0.0250335867098474\\
0.952976862909341	0.0254018218175201\\
0.953976862909341	0.0257730554322155\\
0.954976862909341	0.0261473039893356\\
0.955976862909341	0.0265245844837162\\
0.956976862909341	0.0269049144928208\\
0.957976862909341	0.0272883122011499\\
0.958976862909341	0.0276747964261645\\
0.959976862909341	0.0280643866457827\\
0.960976862909341	0.0284571030275708\\
0.961976862909341	0.0288529664597599\\
0.962976862909341	0.029251998584337\\
0.963976862909341	0.0296542218318233\\
0.964976862909341	0.0300596594591463\\
0.965976862909341	0.0304683355892989\\
0.966976862909341	0.0308802752540338\\
0.967976862909341	0.0312955044394422\\
0.968976862909341	0.0317140501347354\\
0.969976862909341	0.0321359403845112\\
0.970976862909341	0.0325612043448325\\
0.971976862909341	0.0329898723434571\\
0.972976862909341	0.0334219759446183\\
0.973976862909341	0.0338575480186469\\
0.974976862909341	0.0342966228180627\\
0.975976862909341	0.0347392360569636\\
0.976976862909341	0.0351854250003716\\
0.977976862909341	0.0356352285551572\\
0.978976862909341	0.0360886873459829\\
0.979976862909341	0.0365458436612662\\
0.980976862909341	0.0370067429688297\\
0.981976862909341	0.037471430824092\\
0.982976862909341	0.037939956450527\\
0.983976862909341	0.0384123709610439\\
0.984976862909341	0.0388887291243676\\
0.985976862909341	0.0393690865299089\\
0.986976862909341	0.0398535027535594\\
0.987976862909341	0.040342042739618\\
0.988976862909341	0.0408347683346733\\
0.989976862909341	0.0413316419054402\\
0.990976862909341	0.0418313791419906\\
0.991976862909341	0.0423315399202782\\
0.992976862909341	0.0428311154762532\\
0.993976862909341	0.0433313523093908\\
0.994976862909341	0.0438314677144448\\
0.995976862909341	0.0443315213110042\\
0.996976862909341	0.0448315467464281\\
0.997976862909341	0.0453315595121942\\
0.998976862909341	0.0458315663911143\\
0.999976862909341	0.0463315703863656\\
1.00097686290934	0.0468315728809078\\
1.00197686290934	0.0473315745448234\\
1.00297686290934	0.0478315757207196\\
1.00397686290934	0.0483315765932447\\
1.00497686290934	0.048831577267053\\
1.00597686290934	0.0493315408115253\\
1.00697686290934	0.0498315519429804\\
1.00797686290934	0.0503315597203779\\
1.00897686290934	0.0508315652132539\\
1.00997686290934	0.0513315691380714\\
1.01097686290934	0.0518315719773102\\
1.01197686290934	0.0523315740579382\\
1.01297686290934	0.0528315756031237\\
1.01397686290934	0.05333157676639\\
1.01497686290934	0.0538315776542474\\
1.01597686290934	0.0543315783412549\\
1.01697686290934	0.0548315788800997\\
1.01797686290934	0.0553315793083781\\
1.01897686290934	0.0558315796531902\\
1.01997686290934	0.0563315799342707\\
1.02097686290934	0.0568315801661406\\
1.02197686290934	0.0573315803595981\\
1.02297686290934	0.0578315805227547\\
1.02397686290934	0.0583315806617681\\
1.02497686290934	0.0588315807813576\\
1.02597686290934	0.0593315808851781\\
1.02697686290934	0.0598315809760844\\
1.02797686290934	0.0603315810563282\\
1.02897686290934	0.0608315811276999\\
1.02997686290934	0.061331581191635\\
1.03097686290934	0.0618315812492939\\
1.03197686290934	0.06233158130162\\
1.03297686290934	0.0628315813493874\\
1.03397686290934	0.0633315813932347\\
1.03497686290934	0.0638315814336912\\
1.03597686290934	0.064331581471199\\
1.03697686290934	0.0648315815061291\\
1.03797686290934	0.0653315815387953\\
1.03897686290934	0.0658315815694623\\
1.03997686290934	0.0663315815983573\\
1.04097686290934	0.0668315816256725\\
1.04197686290934	0.067331581651576\\
1.04297686290934	0.0678315816762105\\
1.04397686290934	0.0683315816997006\\
1.04497686290934	0.0688315817221553\\
1.04597686290934	0.0693315817436686\\
1.04697686290934	0.0698315817643244\\
1.04797686290934	0.0703315817841954\\
1.04897686290934	0.0708315818033457\\
1.04997686290934	0.0713315818218336\\
1.05097686290934	0.0718315818397092\\
1.05197686290934	0.0723315818570187\\
1.05297686290934	0.0728315818738025\\
1.05397686290934	0.073331581890097\\
1.05497686290934	0.0738315819059353\\
1.05597686290934	0.0743315819213473\\
1.05697686290934	0.0748315819363602\\
1.05797686290934	0.0753315819509981\\
1.05897686290934	0.0758315819652833\\
1.05997686290934	0.0763315819792369\\
1.06097686290934	0.0768315819928772\\
1.06197686290934	0.0773315820062218\\
1.06297686290934	0.0778315820192858\\
1.06397686290934	0.0783315820320846\\
1.06497686290934	0.0788315820446317\\
1.06597686290934	0.0793315820569389\\
1.06697686290934	0.0798315820690188\\
1.06797686290934	0.0803315820808816\\
1.06897686290934	0.0808315820925374\\
1.06997686290934	0.0813315821039964\\
1.07097686290934	0.0818315821152664\\
1.07197686290934	0.0823315821263561\\
1.07297686290934	0.0828315821372737\\
1.07397686290934	0.083331582148026\\
};
\addlegendentry{$\alpha (R,P_{\bar X},P_{Y|X}) $}

\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.823976862909341	0.000136273632315302\\
0.824976862909341	0.000164887046041258\\
0.825976862909341	0.000196224869409184\\
0.826976862909341	0.000230287158505127\\
0.827976862909341	0.000267074012007196\\
0.828976862909341	0.000306585572225506\\
0.829976862909341	0.000348822025886437\\
0.830976862909341	0.000393783591680984\\
0.831976862909341	0.000441470579286876\\
0.832976862909341	0.000491883291405821\\
0.833976862909341	0.00054502210063757\\
0.834976862909341	0.000600887426846849\\
0.835976862909341	0.000659479738207959\\
0.836976862909341	0.000720799552091297\\
0.837976862909341	0.00078484743588493\\
0.838976862909341	0.000851624007799559\\
0.839976862909341	0.00092112993767049\\
0.840976862909341	0.000993365947769443\\
0.841976862909341	0.00106833281363329\\
0.842976862909341	0.00114603136490568\\
0.843976862909341	0.00122646248620054\\
0.844976862909341	0.00130962711798428\\
0.845976862909341	0.00139552625747946\\
0.846976862909341	0.00148416095958791\\
0.847976862909341	0.00157553233783877\\
0.848976862909341	0.00166964156535916\\
0.849976862909341	0.00176648987586924\\
0.850976862909341	0.00186607856469566\\
0.851976862909341	0.00196840898982157\\
0.852976862909341	0.00207348257276685\\
0.853976862909341	0.00218130080061343\\
0.854976862909341	0.00229186522533631\\
0.855976862909341	0.00240517746665589\\
0.856976862909341	0.00252123921245096\\
0.857976862909341	0.0026400522200257\\
0.858976862909341	0.00276161831771542\\
0.859976862909341	0.00288593940557898\\
0.860976862909341	0.0030130174571349\\
0.861976862909341	0.00314285452060503\\
0.862976862909341	0.00327545272029723\\
0.863976862909341	0.00341081425803485\\
0.864976862909341	0.00354894141461733\\
0.865976862909341	0.00368983655132943\\
0.866976862909341	0.00383350211148511\\
0.867976862909341	0.0039799406220199\\
0.868976862909341	0.00412915469512685\\
0.869976862909341	0.00428114702993878\\
0.870976862909341	0.00443592041426057\\
0.871976862909341	0.00459347772634825\\
0.872976862909341	0.00475382193674692\\
0.873976862909341	0.00491695611017496\\
0.874976862909341	0.00508288340746955\\
0.875976862909341	0.00525160708758861\\
0.876976862909341	0.00542313050967503\\
0.877976862909341	0.0055974571351808\\
0.878976862909341	0.00577459053006007\\
0.879976862909341	0.00595453436702755\\
0.880976862909341	0.00613729242788937\\
0.881976862909341	0.00632286860594634\\
0.882976862909341	0.00651126690847332\\
0.883976862909341	0.00670249145925784\\
0.884976862909341	0.0068965465013294\\
0.885976862909341	0.00709343639955928\\
0.886976862909341	0.00729316564356405\\
0.887976862909341	0.00749573885059767\\
0.888976862909341	0.00770116076856131\\
0.889976862909341	0.00790943627911623\\
0.890976862909341	0.0081205704009234\\
0.891976862909341	0.00833456829288767\\
0.892976862909341	0.00855143525773327\\
0.893976862909341	0.00877117674548249\\
0.894976862909341	0.00899379835717293\\
0.895976862909341	0.00921930584868094\\
0.896976862909341	0.00944770513468763\\
0.897976862909341	0.00967900229278685\\
0.898976862909341	0.00991320356774596\\
0.899976862909341	0.0101503153759261\\
0.900976862909341	0.0103903443098669\\
0.901976862909341	0.0106332971430466\\
0.902976862909341	0.0108791808348269\\
0.903976862909341	0.0111280025355859\\
0.904976862909341	0.0113797695920559\\
0.905976862909341	0.0116344895528712\\
0.906976862909341	0.0118921701743395\\
0.907976862909341	0.0121528194264443\\
0.908976862909341	0.012416445499097\\
0.909976862909341	0.0126830568086446\\
0.910976862909341	0.0129526620046534\\
0.911976862909341	0.0132252699769758\\
0.912976862909341	0.0135008898631232\\
0.913976862909341	0.0137795310559569\\
0.914976862909341	0.0140612032117181\\
0.915976862909341	0.0143459162584095\\
0.916976862909341	0.0146336804045596\\
0.917976862909341	0.0149245061483803\\
0.918976862909341	0.0152184042873478\\
0.919976862909341	0.01551538592823\\
0.920976862909341	0.0158154624975861\\
0.921976862909341	0.0161186457527675\\
0.922976862909341	0.0164249477934509\\
0.923976862909341	0.0167343810737388\\
0.924976862909341	0.0170469584148578\\
0.925976862909341	0.0173626930184969\\
0.926976862909341	0.0176815984808275\\
0.927976862909341	0.0180036888072482\\
0.928976862909341	0.0183289784279009\\
0.929976862909341	0.0186574822140143\\
0.930976862909341	0.0189892154951268\\
0.931976862909341	0.0193241940772545\\
0.932976862909341	0.019662434262066\\
0.933976862909341	0.0200039528671402\\
0.934976862909341	0.0203487672473806\\
0.935976862909341	0.0206968953176762\\
0.936976862909341	0.0210483555769001\\
0.937976862909341	0.0214031671333453\\
0.938976862909341	0.021761349731712\\
0.939976862909341	0.0221229237816934\\
0.940976862909341	0.0224879103887734\\
0.941976862909341	0.0228563313860286\\
0.942976862909341	0.0232282093691854\\
0.943976862909341	0.0236035677332309\\
0.944976862909341	0.0239824307117192\\
0.945976862909341	0.0243648234187786\\
0.946976862909341	0.0247507718940442\\
0.947976862909341	0.0251403031507962\\
0.948976862909341	0.0255334452275948\\
0.949976862909341	0.025930227243948\\
0.950976862909341	0.0263306794593136\\
0.951976862909341	0.026734833338176\\
0.952976862909341	0.027142721618878\\
0.953976862909341	0.0275543783886064\\
0.954976862909341	0.0279698391644206\\
0.955976862909341	0.028389140981081\\
0.956976862909341	0.0288123224864143\\
0.957976862909341	0.0292394240450539\\
0.958976862909341	0.0296704878514996\\
0.959976862909341	0.0301055580533293\\
0.960976862909341	0.030544680887784\\
0.961976862909341	0.0309879048266974\\
0.962976862909341	0.0314352807410128\\
0.963976862909341	0.0318868620597168\\
0.964976862909341	0.0323427047895078\\
0.965976862909341	0.0328028689754155\\
0.966976862909341	0.0332674161888939\\
0.967976862909341	0.0337364126440094\\
0.968976862909341	0.0342099275514188\\
0.969976862909341	0.034688037127906\\
0.970976862909341	0.0351708169168651\\
0.971976862909341	0.0356583459648528\\
0.972976862909341	0.0361507290664974\\
0.973976862909341	0.0366478619446544\\
0.974976862909341	0.0371478187396483\\
0.975976862909341	0.0376479371213924\\
0.976976862909341	0.0381476357795171\\
0.977976862909341	0.0386478080590128\\
0.978976862909341	0.0391478835578486\\
0.979976862909341	0.0396479167304791\\
0.980976862909341	0.0401479322153373\\
0.981976862909341	0.0406479400801616\\
0.982976862909341	0.0411479444514108\\
0.983976862909341	0.0416479470994235\\
0.984976862909341	0.0421479488319884\\
0.985976862909341	0.042647950042402\\
0.986976862909341	0.0431479509346063\\
0.987976862909341	0.0436479100710182\\
0.988976862909341	0.0441479236097776\\
0.989976862909341	0.0446479327484226\\
0.990976862909341	0.0451479389962404\\
0.991976862909341	0.0456479433274201\\
0.992976862909341	0.0461479463747196\\
0.993976862909341	0.0466479485522717\\
0.994976862909341	0.0471479501334879\\
0.995976862909341	0.0476479513006092\\
0.996976862909341	0.0481479521763637\\
0.997976862909341	0.0486479528443093\\
0.998976862909341	0.0491479533619865\\
0.999976862909341	0.0496479537694935\\
1.00097686290934	0.0501479540951126\\
1.00197686290934	0.0506479543590407\\
1.00297686290934	0.0511479545758808\\
1.00397686290934	0.0516479547563222\\
1.00497686290934	0.0521479549082864\\
1.00597686290934	0.0526479550377138\\
1.00697686290934	0.0531479551491111\\
1.00797686290934	0.0536479552459358\\
1.00897686290934	0.0541479553308689\\
1.00997686290934	0.0546479554060103\\
1.01097686290934	0.0551479554730205\\
1.01197686290934	0.0556479555332238\\
1.01297686290934	0.0561479555876866\\
1.01397686290934	0.0566479556372735\\
1.01497686290934	0.0571479556826913\\
1.01597686290934	0.0576479557245209\\
1.01697686290934	0.0581479557632436\\
1.01797686290934	0.0586479557992606\\
1.01897686290934	0.0591479558329083\\
1.01997686290934	0.0596479558644704\\
1.02097686290934	0.0601479558941862\\
1.02197686290934	0.0606479559222614\\
1.02297686290934	0.0611479559488703\\
1.02397686290934	0.0616479559741639\\
1.02497686290934	0.0621479559982722\\
1.02597686290934	0.0626479560213079\\
1.02697686290934	0.0631479560433696\\
1.02797686290934	0.0636479560645433\\
1.02897686290934	0.0641479560849049\\
1.02997686290934	0.0646479561045206\\
1.03097686290934	0.06514795612345\\
1.03197686290934	0.065647956141745\\
1.03297686290934	0.0661479561594535\\
1.03397686290934	0.0666479561766164\\
1.03497686290934	0.067147956193272\\
1.03597686290934	0.067647956209454\\
1.03697686290934	0.0681479562251933\\
1.03797686290934	0.0686479562405178\\
1.03897686290934	0.0691479562554525\\
1.03997686290934	0.0696479562700208\\
1.04097686290934	0.0701479562842438\\
1.04197686290934	0.070647956298141\\
1.04297686290934	0.0711479563117297\\
1.04397686290934	0.0716479563250271\\
1.04497686290934	0.072147956338048\\
1.04597686290934	0.0726479563508064\\
1.04697686290934	0.0731479563633151\\
1.04797686290934	0.073647956375587\\
1.04897686290934	0.0741479563876329\\
1.04997686290934	0.0746479563994635\\
1.05097686290934	0.0751479564110882\\
1.05197686290934	0.075647956422517\\
1.05297686290934	0.0761479564337578\\
1.05397686290934	0.0766479564448191\\
1.05497686290934	0.0771479564557083\\
1.05597686290934	0.0776479564664329\\
1.05697686290934	0.0781479564769997\\
1.05797686290934	0.0786479564874148\\
1.05897686290934	0.0791479564976845\\
1.05997686290934	0.0796479565078141\\
1.06097686290934	0.0801479565178096\\
1.06197686290934	0.0806479565276757\\
1.06297686290934	0.0811479565374175\\
1.06397686290934	0.0816479565470392\\
1.06497686290934	0.0821479565565461\\
1.06597686290934	0.0826479565659414\\
1.06697686290934	0.0831479565752297\\
1.06797686290934	0.0836479565844145\\
1.06897686290934	0.0841479565934998\\
1.06997686290934	0.0846479566024884\\
1.07097686290934	0.0851479566113837\\
1.07197686290934	0.0856479566201892\\
1.07297686290934	0.086147956628908\\
1.07397686290934	0.0866479566375427\\
};
\addlegendentry{$\alpha (R,P_Y,P_{X|Y}) $}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.823976862909341	0.00017105874043849\\
0.824976862909341	0.00020692770452892\\
0.825976862909341	0.000246198357143991\\
0.826976862909341	0.00028886859574238\\
0.827976862909341	0.000334936194855442\\
0.828976862909341	0.000384399137035904\\
0.829976862909341	0.000437255448325541\\
0.830976862909341	0.000493503229830175\\
0.831976862909341	0.000553140671539026\\
0.832976862909341	0.000616166033425729\\
0.833976862909341	0.000682577669473439\\
0.834976862909341	0.00075237399553723\\
0.835976862909341	0.000825553529540522\\
0.836976862909341	0.00090211486926732\\
0.837976862909341	0.000982056699092286\\
0.838976862909341	0.00106537779133661\\
0.839976862909341	0.00115207700786744\\
0.840976862909341	0.00124215329883379\\
0.841976862909341	0.00133560571454829\\
0.842976862909341	0.00143243339018803\\
0.843976862909341	0.00153263556070335\\
0.844976862909341	0.00163621155551271\\
0.845976862909341	0.001743160805443\\
0.846976862909341	0.00185348284059064\\
0.847976862909341	0.00196717729323688\\
0.848976862909341	0.00208424389965357\\
0.849976862909341	0.00220468250168231\\
0.850976862909341	0.00232849305021664\\
0.851976862909341	0.00245567560428622\\
0.852976862909341	0.00258623033594133\\
0.853976862909341	0.00272015753078308\\
0.854976862909341	0.0028574575907104\\
0.855976862909341	0.0029981310369229\\
0.856976862909341	0.00314217851059288\\
0.857976862909341	0.00328960077641112\\
0.858976862909341	0.0034403987251916\\
0.859976862909341	0.00359457337605233\\
0.860976862909341	0.00375212587942998\\
0.861976862909341	0.00391305751961117\\
0.862976862909341	0.00407736971772013\\
0.863976862909341	0.00424506403469484\\
0.864976862909341	0.00441614217439638\\
0.865976862909341	0.00459060598681772\\
0.866976862909341	0.00476845747139888\\
0.867976862909341	0.00494969878046322\\
0.868976862909341	0.00513433222277697\\
0.869976862909341	0.00532236026725677\\
0.870976862909341	0.00551378554680038\\
0.871976862909341	0.00570861086226779\\
0.872976862909341	0.00590683918661478\\
0.873976862909341	0.0061084736691857\\
0.874976862909341	0.006313517640173\\
0.875976862909341	0.00652197461525007\\
0.876976862909341	0.00673384830038799\\
0.877976862909341	0.00694914259686566\\
0.878976862909341	0.0071678616064817\\
0.879976862909341	0.00739000963697913\\
0.880976862909341	0.00761559120769584\\
0.881976862909341	0.00784461105544655\\
0.882976862909341	0.00807707414065707\\
0.883976862909341	0.00831298565375903\\
0.884976862909341	0.00855235102185894\\
0.885976862909341	0.00879517591569744\\
0.886976862909341	0.00904146625691804\\
0.887976862909341	0.0092912282256567\\
0.888976862909341	0.00954446826847621\\
0.889976862909341	0.00980119310666044\\
0.890976862909341	0.0100614097448943\\
0.891976862909341	0.0103251254803467\\
0.892976862909341	0.0105923479121852\\
0.893976862909341	0.0108630849515466\\
0.894976862909341	0.0111373448319897\\
0.895976862909341	0.0114151361204639\\
0.896976862909341	0.0116964677288223\\
0.897976862909341	0.0119813489259175\\
0.898976862909341	0.0122697893503139\\
0.899976862909341	0.0125617990236594\\
0.900976862909341	0.0128573883647619\\
0.901976862909341	0.013156568204413\\
0.902976862909341	0.013459349801014\\
0.903976862909341	0.0137657448570563\\
0.904976862909341	0.0140757655365344\\
0.905976862909341	0.0143894244833117\\
0.906976862909341	0.0147067348405672\\
0.907976862909341	0.0150277102713618\\
0.908976862909341	0.0153523649804267\\
0.909976862909341	0.015680713737244\\
0.910976862909341	0.0160127719005738\\
0.911976862909341	0.0163485554444636\\
0.912976862909341	0.0166880809859188\\
0.913976862909341	0.0170313658143484\\
0.914976862909341	0.01737842792293\\
0.915976862909341	0.0177292860420648\\
0.916976862909341	0.0180839596750932\\
0.917976862909341	0.018442469136471\\
0.918976862909341	0.0188048355926274\\
0.919976862909341	0.0191710811057518\\
0.920976862909341	0.0195412286807686\\
0.921976862909341	0.0199153023158068\\
0.922976862909341	0.0202933270564959\\
0.923976862909341	0.020675329054443\\
0.924976862909341	0.0210613356302349\\
0.925976862909341	0.0214513753411525\\
0.926976862909341	0.0218454780625514\\
0.927976862909341	0.022243675048635\\
0.928976862909341	0.022645999041546\\
0.929976862909341	0.0230524843542499\\
0.930976862909341	0.0234631669764217\\
0.931976862909341	0.0238780846874259\\
0.932976862909341	0.0242972771800124\\
0.933976862909341	0.0247207861959336\\
0.934976862909341	0.0251486556745305\\
0.935976862909341	0.0255809319348162\\
0.936976862909341	0.0260176638113733\\
0.937976862909341	0.0264589029115569\\
0.938976862909341	0.0269047038105374\\
0.939976862909341	0.0273551243090009\\
0.940976862909341	0.0278102257135197\\
0.941976862909341	0.0282700731466227\\
0.942976862909341	0.0287347358674346\\
0.943976862909341	0.0292042874574587\\
0.944976862909341	0.029678808287953\\
0.945976862909341	0.0301583810982309\\
0.946976862909341	0.0306430955520535\\
0.947976862909341	0.0311330539871316\\
0.948976862909341	0.0316282905762966\\
0.949976862909341	0.0321276462798615\\
0.950976862909341	0.0326278572177527\\
0.951976862909341	0.033127902731336\\
0.952976862909341	0.0336277012887158\\
0.953976862909341	0.0341278163559823\\
0.954976862909341	0.034627862850561\\
0.955976862909341	0.0351278824612304\\
0.956976862909341	0.0356278915100567\\
0.957976862909341	0.0361278961630037\\
0.958976862909341	0.0366278988324668\\
0.959976862909341	0.0371277998471228\\
0.960976862909341	0.0376278408012389\\
0.961976862909341	0.0381278652161999\\
0.962976862909341	0.038627879942645\\
0.963976862909341	0.0391278889745562\\
0.964976862909341	0.0396278946298546\\
0.965976862909341	0.0401278982560921\\
0.966976862909341	0.0406279006420907\\
0.967976862909341	0.0411279022547993\\
0.968976862909341	0.0416279033747448\\
0.969976862909341	0.0421279041734548\\
0.970976862909341	0.0426279047578958\\
0.971976862909341	0.0431279051961819\\
0.972976862909341	0.0436279055326217\\
0.973976862909341	0.0441279057966478\\
0.974976862909341	0.0446279060082062\\
0.975976862909341	0.0451279061810711\\
0.976976862909341	0.0456279063249191\\
0.977976862909341	0.046127906446658\\
0.978976862909341	0.0466279065512912\\
0.979976862909341	0.047127906642492\\
0.980976862909341	0.0476279067229921\\
0.981976862909341	0.0481279067948474\\
0.982976862909341	0.0486279068596238\\
0.983976862909341	0.0491279069185273\\
0.984976862909341	0.0496279069724978\\
0.985976862909341	0.0501279070222762\\
0.986976862909341	0.0506279070684527\\
0.987976862909341	0.0511279071115035\\
0.988976862909341	0.051627907151816\\
0.989976862909341	0.0521279071897101\\
0.990976862909341	0.0526279072254517\\
0.991976862909341	0.0531279072592648\\
0.992976862909341	0.0536279072913393\\
0.993976862909341	0.0541279073218382\\
0.994976862909341	0.0546278974718263\\
0.995976862909341	0.0551278988007367\\
0.996976862909341	0.0556278999338758\\
0.997976862909341	0.0561279009035358\\
0.998976862909341	0.056627901736286\\
0.999976862909341	0.0571279024540413\\
1.00097686290934	0.0576279030749202\\
1.00197686290934	0.0581279036139413\\
1.00297686290934	0.0586279075697189\\
1.00397686290934	0.0591279075882835\\
1.00497686290934	0.0596279076062303\\
1.00597686290934	0.060127907623616\\
1.00697686290934	0.0606279076404891\\
1.00797686290934	0.0611279076568908\\
1.00897686290934	0.0616279076728571\\
1.00997686290934	0.0621279076884189\\
1.01097686290934	0.062627907703603\\
1.01197686290934	0.0631279077184339\\
1.01297686290934	0.0636279077329318\\
1.01397686290934	0.064127907747116\\
1.01497686290934	0.0646279077610028\\
1.01597686290934	0.0651279077746078\\
1.01697686290934	0.0656279077879443\\
1.01797686290934	0.066127907801062\\
1.01897686290934	0.0666279078141517\\
1.01997686290934	0.0671279078262141\\
1.02097686290934	0.0676279078388201\\
1.02197686290934	0.0681279078502987\\
1.02297686290934	0.0686279078613768\\
1.02397686290934	0.0691279078724469\\
1.02497686290934	0.0696279078836039\\
1.02597686290934	0.0701279078948105\\
1.02697686290934	0.0706279044290963\\
1.02797686290934	0.0711279049416614\\
1.02897686290934	0.0716279053393774\\
1.02997686290934	0.0721279056460747\\
1.03097686290934	0.0726279058826002\\
1.03197686290934	0.0731279079625159\\
1.03297686290934	0.0736279079729282\\
1.03397686290934	0.0741279079831657\\
1.03497686290934	0.0746279079932619\\
1.03597686290934	0.0751279080031496\\
1.03697686290934	0.075627908013429\\
1.03797686290934	0.0761279080217047\\
1.03897686290934	0.0766279080313881\\
1.03997686290934	0.0771279080409095\\
1.04097686290934	0.0776279080503073\\
1.04197686290934	0.0781279080595876\\
1.04297686290934	0.07862790446239\\
1.04397686290934	0.0791279048430453\\
1.04497686290934	0.0796279051900938\\
1.04597686290934	0.0801279055053063\\
1.04697686290934	0.0806279057910989\\
1.04797686290934	0.0811279060502953\\
1.04897686290934	0.0816279063324001\\
1.04997686290934	0.0821279066466257\\
1.05097686290934	0.0826279068956045\\
1.05197686290934	0.0831279070959776\\
1.05297686290934	0.0836279072596691\\
1.05397686290934	0.0841279073953166\\
1.05497686290934	0.0846279075092471\\
1.05597686290934	0.0851279076061499\\
1.05697686290934	0.0856279076895414\\
1.05797686290934	0.0861279077620927\\
1.05897686290934	0.0866279078040461\\
1.05997686290934	0.0871279078407035\\
1.06097686290934	0.0876279078700983\\
1.06197686290934	0.0881279078955675\\
1.06297686290934	0.0886279079178219\\
1.06397686290934	0.0891279079374649\\
1.06497686290934	0.0896279079550079\\
1.06597686290934	0.0901279059467286\\
1.06697686290934	0.0906279061559882\\
1.06797686290934	0.0911279063243237\\
1.06897686290934	0.0916279064676147\\
1.06997686290934	0.0921279065914405\\
1.07097686290934	0.0926279066998283\\
1.07197686290934	0.0931279067958118\\
1.07297686290934	0.0936279068817308\\
1.07397686290934	0.0941279069594134\\
};
\addlegendentry{$\aleph(R,P_{\bar X},P_{Y|X})$}

\end{axis}
\end{tikzpicture}%
}
\subcaption{BZC: When $R - I(P_{\bar X}, P_{Y|X}) \in [0.001, 0.26]$.} \label{fig:comparison:alpha_vs_aleph_BZC}
\end{minipage}
 \caption{Comparison between $\alpha(R, P_{\bar X},P_{Y|X})$, $\alpha(R, P_Y, P_{\bar X|Y})$, and $\aleph(R, P_{\bar X},P_{Y|X})$.} \label{fig:comparison_alpha-aleph} 
\end{figure*}

==> Fig_CC_Comparison-0f-Exponents.tex <==
\begin{figure}[h!]
\centering
\resizebox{0.5\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!200},
    minor grid style={line width=.1pt,draw=gray!100},
minor tick num = 1,
width=6.028in,
height=4.75in,
reverse legend,
at={(1.011in,0.646in)},
scale only axis,
xmin=0.69,
xmax=0.96,
xlabel style={font=\color{white!15!black}},
xlabel={\bf Rate ($R$)},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={\bf Exponent Values},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.691106	2.74986869255319e-07\\
0.692109	1.6046159845121e-06\\
0.693112	3.68943789779931e-06\\
0.694115	6.57429686263226e-06\\
0.695118	1.02738820058777e-05\\
0.696121	1.47918862375723e-05\\
0.697124	2.01287832281893e-05\\
0.698127	2.62763010828628e-05\\
0.69913	3.32538108978013e-05\\
0.700133	4.10465736685147e-05\\
0.701135	4.96461035848568e-05\\
0.702138	5.90694941645482e-05\\
0.703141	6.9308223236546e-05\\
0.704144	8.03618171727809e-05\\
0.705147	9.22297465194559e-05\\
0.70615	0.000104911459655691\\
0.707153	0.000118406398520509\\
0.708156	0.000132714005949382\\
0.709159	0.000147833729118945\\
0.710162	0.000163765021188377\\
0.711164	0.000180490246133727\\
0.712167	0.000198042255203026\\
0.71317	0.000216404235282323\\
0.714173	0.000235575026857993\\
0.715176	0.000255555619045444\\
0.716179	0.00027634457660738\\
0.717182	0.000297941430400763\\
0.718185	0.000320345709913999\\
0.719188	0.000343556946443838\\
0.720191	0.000367574675183606\\
0.721193	0.00039237328581878\\
0.722196	0.00041800182356698\\
0.723199	0.000444435494413778\\
0.724202	0.000471673858860046\\
0.725205	0.000499716484805002\\
0.726208	0.000528562947721169\\
0.727211	0.000558212830775712\\
0.728214	0.00058866572491865\\
0.729217	0.000619921228948073\\
0.73022	0.000651978949560508\\
0.731222	0.000684805340934885\\
0.732225	0.000718465547736637\\
0.733228	0.000752926839371239\\
0.734231	0.000788188854503879\\
0.735234	0.000824251239874676\\
0.736237	0.000861113650329187\\
0.73724	0.000898775748847491\\
0.738243	0.000937237206575786\\
0.739246	0.000976497702857079\\
0.740249	0.00101655692526151\\
0.741251	0.00105737343666052\\
0.742254	0.00109902841150104\\
0.743257	0.00114148122514917\\
0.74426	0.00118473159840482\\
0.745263	0.00122877926046214\\
0.746266	0.00127362394894557\\
0.747269	0.00131926540994581\\
0.748272	0.00136570339805713\\
0.749275	0.00141293767641529\\
0.750278	0.00146096801673601\\
0.75128	0.00150974512294937\\
0.752283	0.00155936614371664\\
0.753286	0.00160978259367691\\
0.754289	0.00166099427926564\\
0.755292	0.00171300101570619\\
0.756295	0.00176580262705422\\
0.757298	0.00181939894624289\\
0.758301	0.0018737898151293\\
0.759304	0.00192897508454168\\
0.760307	0.00198495461432748\\
0.76131	0.00204172827340233\\
0.762312	0.00209923814893818\\
0.763315	0.00215759891839947\\
0.764318	0.00221675347891618\\
0.765321	0.00227670173618274\\
0.766324	0.00233744360522471\\
0.767327	0.00239897901045402\\
0.76833	0.00246130788572619\\
0.769333	0.00252443017439829\\
0.770336	0.0025883458293888\\
0.771339	0.00265305481323727\\
0.772341	0.00271849139673761\\
0.773344	0.00278478617381253\\
0.774347	0.00285187422446628\\
0.77535	0.00291975555303346\\
0.776353	0.00298843016964263\\
0.777356	0.00305789809589971\\
0.778359	0.00312815936349104\\
0.779362	0.0031992140142547\\
0.780365	0.00327106210025309\\
0.781368	0.00334370368384732\\
0.78237	0.00341706522703431\\
0.783373	0.00349129324315195\\
0.784376	0.00356631500640412\\
0.785379	0.00364213062110676\\
0.786382	0.00371874020226685\\
0.787385	0.00379614387566779\\
0.788388	0.00387434177795209\\
0.789391	0.00395333405671072\\
0.790394	0.00403312087056952\\
0.791397	0.00411370238928102\\
0.792399	0.00419499726488844\\
0.793402	0.00427716795473052\\
0.794405	0.00436013392616176\\
0.795408	0.00444389539436797\\
0.796411	0.00452845258614127\\
0.797414	0.00461380573998099\\
0.798417	0.00469995510619837\\
0.79942	0.00478690094706174\\
0.800423	0.00487464353674184\\
0.801426	0.00496318316167368\\
0.802428	0.00505243065356584\\
0.803431	0.00514256446186231\\
0.804434	0.00523349623820606\\
0.805437	0.0053252263186671\\
0.80644	0.00541775505203861\\
0.807443	0.00551108279996007\\
0.808446	0.00560520993704438\\
0.809449	0.00570013685100873\\
0.810452	0.00579586394280551\\
0.811455	0.00589239162675817\\
0.812457	0.00598962289404863\\
0.81346	0.00608775226017124\\
0.814463	0.00618668354257862\\
0.815466	0.00628641721047249\\
0.816469	0.0063869537471435\\
0.817472	0.00648829365012561\\
0.818475	0.006590437431351\\
0.819478	0.00669338561730974\\
0.820481	0.00679713874921346\\
0.821484	0.00690169738315998\\
0.822486	0.00700695663912269\\
0.823489	0.00711312720130762\\
0.824492	0.00722010502426129\\
0.825495	0.00732789072534976\\
0.826498	0.00743648493771161\\
0.827501	0.00754588831044725\\
0.828504	0.0076561015088121\\
0.829507	0.00776712521441331\\
0.83051	0.00787896012541154\\
0.831513	0.00799160695672698\\
0.832515	0.00810495291517184\\
0.833518	0.00821922498862816\\
0.834521	0.00833431122907194\\
0.835524	0.00845021242059464\\
0.836527	0.00856692936514644\\
0.83753	0.00868446288277134\\
0.838533	0.00880281381184854\\
0.839536	0.00892198300933695\\
0.840539	0.00904197135102711\\
0.841542	0.00916277973179836\\
0.842545	0.00928440906588228\\
0.843547	0.00940673779254343\\
0.84455	0.00953001103384351\\
0.845553	0.00965410808900267\\
0.846556	0.00977902995239344\\
0.847559	0.00990477763915048\\
0.848562	0.0100313521854725\\
0.849565	0.010158754648931\\
0.850568	0.0102869861087876\\
0.851571	0.0104160476663191\\
0.852574	0.0105459404451489\\
0.853576	0.0106765348425319\\
0.854579	0.0108080926942922\\
0.855582	0.010940485274547\\
0.856585	0.0110737137997718\\
0.857588	0.0112077795105765\\
0.858591	0.0113426836720891\\
0.859594	0.0114784275743513\\
0.860597	0.0116150125327217\\
0.8616	0.0117524398882902\\
0.862603	0.011890711008304\\
0.863605	0.0120296881650601\\
0.864608	0.0121696501777584\\
0.865611	0.0123104602165408\\
0.866614	0.0124521197577266\\
0.867617	0.0125946303060882\\
0.86862	0.0127379933953462\\
0.869623	0.0128822105886787\\
0.870626	0.0130272834792454\\
0.871629	0.0131732136907237\\
0.872632	0.0133200028778609\\
0.873634	0.0134675050896328\\
0.874637	0.0136160164587904\\
0.87564	0.0137653919582271\\
0.876643	0.0139156333728139\\
0.877646	0.0140667425214086\\
0.878649	0.0142187212576113\\
0.879652	0.0143715714704071\\
0.880655	0.0145252950848534\\
0.881658	0.0146798940627884\\
0.882661	0.0148353704035607\\
0.883663	0.0149915698180664\\
0.884666	0.0151488061564796\\
0.885669	0.0153069260863138\\
0.886672	0.0154659317646414\\
0.887675	0.0156258253900242\\
0.888678	0.0157866092033825\\
0.889681	0.0159482854888922\\
0.890684	0.016110856574907\\
0.891687	0.0162743248349126\\
0.89269	0.0164386926885085\\
0.893692	0.0166037973767709\\
0.894695	0.0167699709627629\\
0.895698	0.0169370516855432\\
0.896701	0.017105042159582\\
0.897704	0.0172739450508683\\
0.898707	0.0174437630780899\\
0.89971	0.0176144990138765\\
0.900713	0.017786155686059\\
0.901716	0.0179587359789843\\
0.902719	0.0181322428348732\\
0.903721	0.0183065048766058\\
0.904724	0.0184818729922625\\
0.905727	0.0186581768559224\\
0.90673	0.0188354196557725\\
0.907733	0.0190136046453991\\
0.908736	0.0191927351454594\\
0.909739	0.0193728145454113\\
0.910742	0.0195538463053075\\
0.911745	0.0197358339576564\\
0.912748	0.0199187811093518\\
0.91375	0.0201025076025077\\
0.914753	0.0202873839152562\\
0.915756	0.0204732310108858\\
0.916759	0.0206600528145575\\
0.917762	0.0208478533366303\\
0.918765	0.0210366366750846\\
0.919768	0.0212264070180425\\
0.920771	0.0214171686463902\\
0.921774	0.021608925936508\\
0.922777	0.0218016833631128\\
0.92378	0.021995445502219\\
0.924782	0.0221900223409964\\
0.925785	0.0223858070403384\\
0.926788	0.0225826108146051\\
0.927791	0.0227804386771075\\
0.928794	0.0229792957592757\\
0.929797	0.0231791873144816\\
0.9308	0.0233801187220334\\
0.931803	0.0235820954913541\\
0.932806	0.0237851232663525\\
0.933809	0.023989207829998\\
0.934811	0.0241941500441942\\
0.935814	0.0244003650458163\\
0.936817	0.0246076550621719\\
0.93782	0.0248160264826194\\
0.938823	0.0250254858619865\\
0.939826	0.0252360399266651\\
0.940829	0.0254476955810192\\
0.941832	0.0256604599141252\\
0.942835	0.0258743402068652\\
0.943838	0.0260893439394015\\
0.94484	0.0263052627447432\\
0.945843	0.0265225354946571\\
0.946846	0.0267409553932658\\
0.947849	0.0269605308008482\\
0.948852	0.0271812703209688\\
0.949855	0.027403182810841\\
0.950858	0.0276262773923034\\
};
\addlegendentry{$\frac12 \daleth  (R,P_{\bar X},P_{Y|X}) $}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.691106	4.11067926533938e-07\\
0.692109	1.7484235741382e-06\\
0.693112	3.94016760088696e-06\\
0.694115	7.00273084621849e-06\\
0.695118	1.09427313338688e-05\\
0.696121	1.5756961972846e-05\\
0.697124	2.1444539270026e-05\\
0.698127	2.80052627718965e-05\\
0.69913	3.54383803282364e-05\\
0.700133	4.37439470751238e-05\\
0.701135	5.29118308416864e-05\\
0.702138	6.29595141194116e-05\\
0.703141	7.38788378807607e-05\\
0.704144	8.56692918053282e-05\\
0.705147	9.83296586508902e-05\\
0.70615	0.000111860050822268\\
0.707153	0.000126260067750263\\
0.708156	0.000141529339558692\\
0.709159	0.000157667525709613\\
0.710162	0.000174674304062683\\
0.711164	0.000192531062815996\\
0.712167	0.000211273153072728\\
0.71317	0.000230882863749426\\
0.714173	0.000251359896715783\\
0.715176	0.000272703961985213\\
0.716179	0.000294914779031638\\
0.717182	0.000317992076990646\\
0.718185	0.000341935594721548\\
0.719188	0.00036674508091122\\
0.720191	0.000392420294123647\\
0.721193	0.000418934109934682\\
0.722196	0.000446339229911823\\
0.723199	0.00047460941258063\\
0.724202	0.000503744455691773\\
0.725205	0.000533744164584588\\
0.726208	0.000564608368817041\\
0.727211	0.000596336886349511\\
0.728214	0.000628929560159502\\
0.729217	0.000662386239620505\\
0.73022	0.000696706784698471\\
0.731222	0.000731855556601674\\
0.732225	0.000767902593460983\\
0.733228	0.000804813138634536\\
0.734231	0.00084258709305338\\
0.735234	0.00088122437089742\\
0.736237	0.000920724897834565\\
0.73724	0.000961088603779265\\
0.738243	0.00100231543574041\\
0.739246	0.00104440534989468\\
0.740249	0.00108735831339835\\
0.741251	0.00113113018982575\\
0.742254	0.0011758083376518\\
0.743257	0.00122134950332777\\
0.74426	0.00126775369887602\\
0.745263	0.00131502094699579\\
0.746266	0.00136315128492058\\
0.747269	0.00141214475625883\\
0.748272	0.00146200142179061\\
0.749275	0.00151272134867592\\
0.750278	0.00156430462224318\\
0.75128	0.00161669861324845\\
0.752283	0.00167000800661501\\
0.753286	0.00172418106275483\\
0.754289	0.00177921791005713\\
0.755292	0.0018351186913369\\
0.756295	0.00189188356127339\\
0.757298	0.00194951268704435\\
0.758301	0.00200800624811734\\
0.759304	0.00206736443786693\\
0.760307	0.00212758746054443\\
0.76131	0.00218867553530407\\
0.762312	0.00225056669364559\\
0.763315	0.00231338471526923\\
0.764318	0.00237706852160448\\
0.765321	0.00244161838354183\\
0.766324	0.00250703458597104\\
0.767327	0.00257331742691943\\
0.76833	0.0026404672184927\\
0.769333	0.00270848428622879\\
0.770336	0.00277736897014741\\
0.771339	0.0028471216241721\\
0.772341	0.00291767177458716\\
0.773344	0.00298916062218746\\
0.774347	0.00306151858799027\\
0.77535	0.00313474608403883\\
0.776353	0.00320884353725331\\
0.777356	0.00328381138958223\\
0.778359	0.00335965009811552\\
0.779362	0.00343636013543761\\
0.780365	0.00351394198947622\\
0.781368	0.00359239616389564\\
0.78237	0.00367164365359283\\
0.783373	0.00375184317228235\\
0.784376	0.00383291661756692\\
0.785379	0.00391486455753706\\
0.786382	0.00399768757684791\\
0.787385	0.00408138627690872\\
0.788388	0.00416596127607655\\
0.789391	0.00425141320985488\\
0.790394	0.00433774273109566\\
0.791397	0.00442495051020607\\
0.792399	0.00451294897415043\\
0.793402	0.0046019144741274\\
0.794405	0.00469176034995705\\
0.795408	0.00478248734437005\\
0.796411	0.00487409621882293\\
0.797414	0.00496658775364808\\
0.798417	0.00505996274831715\\
0.79942	0.00515422202166883\\
0.800423	0.00524936641224771\\
0.801426	0.00534539677841384\\
0.802428	0.00544221692945449\\
0.803431	0.00554002101737353\\
0.804434	0.00563871377721846\\
0.805437	0.00573829614966781\\
0.80644	0.00583876909664353\\
0.807443	0.00594013360180584\\
0.808446	0.0060423906704942\\
0.809449	0.00614554133035178\\
0.810452	0.00624958663154808\\
0.811455	0.00635452764703093\\
0.812457	0.0064602595047796\\
0.81346	0.00656699436515697\\
0.814463	0.00667462829813548\\
0.815466	0.0067831624714902\\
0.816469	0.00689259807760194\\
0.817472	0.00700293633382881\\
0.818475	0.00711417848289607\\
0.819478	0.00722632579329387\\
0.820481	0.00733937955968407\\
0.821484	0.00745334110331816\\
0.822486	0.00756809679217231\\
0.823489	0.00768387705408821\\
0.824492	0.00780056921946656\\
0.825495	0.00791817472028498\\
0.826498	0.00803669501736626\\
0.827501	0.00815613160086558\\
0.828504	0.00827648599077019\\
0.829507	0.0083977597374138\\
0.83051	0.00851995442200303\\
0.831513	0.00864307165715958\\
0.832515	0.00876698895624747\\
0.833518	0.0088919553349109\\
0.834521	0.00901784929441429\\
0.835524	0.00914467257872328\\
0.836527	0.00927242696615758\\
0.83753	0.00940111427002836\\
0.838533	0.00953073633929519\\
0.839536	0.00966129505924314\\
0.840539	0.00979279235216499\\
0.841542	0.00992523017809453\\
0.842545	0.0100586105355288\\
0.843547	0.0101928010679423\\
0.84455	0.0103280716966863\\
0.845553	0.0104642910887962\\
0.846556	0.0106014614043348\\
0.847559	0.0107395848459388\\
0.848562	0.0108786636595675\\
0.849565	0.0110187001354439\\
0.850568	0.0111596966089832\\
0.851571	0.0113016554617721\\
0.852574	0.0114445791225422\\
0.853576	0.0115883261250744\\
0.854579	0.0117331859135536\\
0.855582	0.0118790180869073\\
0.856585	0.0120258252729832\\
0.857588	0.0121736101522397\\
0.858591	0.0123223754589428\\
0.859594	0.0124721239824074\\
0.860597	0.0126228585682806\\
0.8616	0.0127745821198721\\
0.862603	0.012927297599516\\
0.863605	0.0130808542828142\\
0.864608	0.0132355617522486\\
0.865611	0.0133912704022131\\
0.866614	0.0135479834458122\\
0.867617	0.0137057041627881\\
0.86862	0.0138644359012206\\
0.869623	0.0140241820792763\\
0.870626	0.0141849461870256\\
0.871629	0.014346731788327\\
0.872632	0.0145095425227832\\
0.873634	0.0146732182446053\\
0.874637	0.0148380894459027\\
0.87564	0.0150039971704051\\
0.876643	0.0151709453817009\\
0.877646	0.0153389381301056\\
0.878649	0.0155079795550354\\
0.879652	0.0156780738877351\\
0.880655	0.0158492254537769\\
0.881658	0.0160214386759193\\
0.882661	0.0161947180769756\\
0.883663	0.0163688939192839\\
0.884666	0.0165443185873507\\
0.885669	0.0167208236289899\\
0.886672	0.0168984139986405\\
0.887675	0.0170770947671727\\
0.888678	0.0172568711256603\\
0.889681	0.0174377483893022\\
0.890684	0.0176197320014967\\
0.891687	0.017802827538112\\
0.89269	0.0179870407119578\\
0.893692	0.0181721920336628\\
0.894695	0.0183586570626521\\
0.895698	0.0185462577307243\\
0.896701	0.0187350003475189\\
0.897704	0.0189248913853335\\
0.898707	0.0191159374852903\\
0.89971	0.0193081454635249\\
0.900713	0.0195015223177785\\
0.901716	0.0196960752343687\\
0.902719	0.0198918115955187\\
0.903721	0.020088542053003\\
0.904724	0.0202866670734604\\
0.905727	0.0204859989318644\\
0.90673	0.0206865458757982\\
0.907733	0.02088831639171\\
0.908736	0.0210913192155218\\
0.909739	0.0212955633433572\\
0.910742	0.0215010580430249\\
0.911745	0.0217078128662136\\
0.912748	0.0219158376614567\\
0.91375	0.022124933268071\\
0.914753	0.0223355275181874\\
0.915756	0.0225474231985833\\
0.916759	0.0227606314921423\\
0.917762	0.0229751639573489\\
0.918765	0.0231910325474243\\
0.919768	0.0234082496308311\\
0.920771	0.0236268280132748\\
0.921774	0.0238467809613397\\
0.922777	0.0240681222279204\\
0.92378	0.0242908660796243\\
0.924782	0.0245148031246383\\
0.925785	0.0247403957151506\\
0.926788	0.0249674370645381\\
0.927791	0.0251959438145048\\
0.928794	0.0254259332948732\\
0.929797	0.0256574235679721\\
0.9308	0.0258904334770517\\
0.931803	0.0261249826992054\\
0.932806	0.0263610918033406\\
0.933809	0.0265987823138265\\
0.934811	0.0268378373952803\\
0.935814	0.027078757836019\\
0.936817	0.0273213307013106\\
0.93782	0.027565582114151\\
0.938823	0.0278115395857848\\
0.939826	0.0280592321345725\\
0.940829	0.0283086904171386\\
0.941832	0.0285599468770618\\
0.942835	0.0288130359123314\\
0.943838	0.0290679940650951\\
0.94484	0.0293246031759052\\
0.945843	0.0295834169120105\\
0.946846	0.0298442245302427\\
0.947849	0.0301070736456264\\
0.948852	0.0303720154708228\\
0.949855	0.0306391052624449\\
0.950858	0.0309084028448666\\
};
\addlegendentry{$\frac12 \gimel  (R,P_{\bar X},P_{Y|X}) $}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.691106	3e-06\\
0.692109	4.5e-06\\
0.693112	7.5e-06\\
0.694115	7.5e-06\\
0.695118	1.7e-05\\
0.696121	1.7e-05\\
0.697124	3.1e-05\\
0.698127	3.1e-05\\
0.69913	4.65e-05\\
0.700133	4.65e-05\\
0.701135	6.85e-05\\
0.702138	6.85e-05\\
0.703141	9.15e-05\\
0.704144	9.15e-05\\
0.705147	0.0001205\\
0.70615	0.0001205\\
0.707153	0.0001535\\
0.708156	0.0001535\\
0.709159	0.0001885\\
0.710162	0.0001885\\
0.711164	0.0002205\\
0.712167	0.0002305\\
0.71317	0.0002735\\
0.714173	0.0002735\\
0.715176	0.0003125\\
0.716179	0.000323\\
0.717182	0.0003475\\
0.718185	0.0003755\\
0.719188	0.0004195\\
0.720191	0.000432\\
0.721193	0.0004635\\
0.722196	0.0004955\\
0.723199	0.0005125\\
0.724202	0.000559\\
0.725205	0.000585\\
0.726208	0.00063\\
0.727211	0.0006535\\
0.728214	0.000704\\
0.729217	0.000717\\
0.73022	0.000783\\
0.731222	0.0007895\\
0.732225	0.0008675\\
0.733228	0.000884\\
0.734231	0.000954\\
0.735234	0.000963\\
0.736237	0.001049\\
0.73724	0.0010495\\
0.738243	0.0011445\\
0.739246	0.0011565\\
0.740249	0.0012395\\
0.741251	0.0012515\\
0.742254	0.0013545\\
0.743257	0.0013545\\
0.74426	0.0014605\\
0.745263	0.001473\\
0.746266	0.0015475\\
0.747269	0.0015845\\
0.748272	0.001678\\
0.749275	0.001705\\
0.750278	0.001797\\
0.75128	0.0018355\\
0.752283	0.0019\\
0.753286	0.001965\\
0.754289	0.002037\\
0.755292	0.002104\\
0.756295	0.0021795\\
0.757298	0.002246\\
0.758301	0.0023\\
0.759304	0.0023945\\
0.760307	0.0024435\\
0.76131	0.0025495\\
0.762312	0.0026105\\
0.763315	0.002708\\
0.764318	0.0027495\\
0.765321	0.0028755\\
0.766324	0.0029\\
0.767327	0.003044\\
0.76833	0.003092\\
0.769333	0.0032235\\
0.770336	0.0032505\\
0.771339	0.003399\\
0.772341	0.0034195\\
0.773344	0.0035945\\
0.774347	0.0036275\\
0.77535	0.003761\\
0.776353	0.003807\\
0.777356	0.0039365\\
0.778359	0.003997\\
0.779362	0.0041725\\
0.780365	0.00422\\
0.781368	0.004341\\
0.78237	0.0044215\\
0.783373	0.0045305\\
0.784376	0.004635\\
0.785379	0.0047875\\
0.786382	0.0048725\\
0.787385	0.0049795\\
0.788388	0.0050985\\
0.789391	0.0051835\\
0.790394	0.005337\\
0.791397	0.005463\\
0.792399	0.00559\\
0.793402	0.00568\\
0.794405	0.005842\\
0.795408	0.0059055\\
0.796411	0.0061085\\
0.797414	0.0062035\\
0.798417	0.006377\\
0.79942	0.006447\\
0.800423	0.0066415\\
0.801426	0.006699\\
0.802428	0.006921\\
0.803431	0.0070145\\
0.804434	0.007225\\
0.805437	0.0072855\\
0.80644	0.007464\\
0.807443	0.007566\\
0.808446	0.0077655\\
0.809449	0.0079015\\
0.810452	0.008094\\
0.811455	0.008201\\
0.812457	0.00836\\
0.81346	0.008514\\
0.814463	0.008686\\
0.815466	0.008872\\
0.816469	0.00904\\
0.817472	0.009202\\
0.818475	0.0093365\\
0.819478	0.00955\\
0.820481	0.0096885\\
0.821484	0.009928\\
0.822486	0.0100705\\
0.823489	0.010296\\
0.824492	0.0104005\\
0.825495	0.010671\\
0.826498	0.0107825\\
0.827501	0.0110565\\
0.828504	0.011193\\
0.829507	0.0114665\\
0.83051	0.011561\\
0.831513	0.0118085\\
0.832515	0.011977\\
0.833518	0.0122285\\
0.834521	0.0124185\\
0.835524	0.012675\\
0.836527	0.01283\\
0.83753	0.013047\\
0.838533	0.0132865\\
0.839536	0.0135055\\
0.840539	0.0137605\\
0.841542	0.0139875\\
0.842545	0.0142225\\
0.843547	0.014399\\
0.84455	0.0147275\\
0.845553	0.014902\\
0.846556	0.0152365\\
0.847559	0.0154175\\
0.848562	0.015757\\
0.849565	0.01588\\
0.850568	0.0162525\\
0.851571	0.0164355\\
0.852574	0.0167615\\
0.853576	0.016988\\
0.854579	0.0173095\\
0.855582	0.017512\\
0.856585	0.0178435\\
0.857588	0.018133\\
0.858591	0.0184095\\
0.859594	0.0187255\\
0.860597	0.0190185\\
0.8616	0.0193275\\
0.862603	0.0195955\\
0.863605	0.0200205\\
0.864608	0.020232\\
0.865611	0.020671\\
0.866614	0.020918\\
0.867617	0.021348\\
0.86862	0.0215435\\
0.869623	0.022013\\
0.870626	0.022271\\
0.871629	0.0227045\\
0.872632	0.023034\\
0.873634	0.0234305\\
0.874637	0.023743\\
0.87564	0.0241715\\
0.876643	0.0246025\\
0.877646	0.024969\\
0.878649	0.025428\\
0.879652	0.0257695\\
0.880655	0.026271\\
0.881658	0.0266415\\
0.882661	0.027143\\
0.883663	0.027528\\
0.884666	0.028029\\
0.885669	0.028499\\
0.886672	0.0290005\\
0.887675	0.029502\\
0.888678	0.029995\\
0.889681	0.0304965\\
0.890684	0.030998\\
0.891687	0.0314995\\
0.89269	0.032001\\
0.893692	0.0325025\\
0.894695	0.0330035\\
0.895698	0.033505\\
0.896701	0.0340065\\
0.897704	0.034508\\
0.898707	0.0350095\\
0.89971	0.035511\\
0.900713	0.0360125\\
0.901716	0.036514\\
0.902719	0.0370155\\
0.903721	0.037517\\
0.904724	0.038018\\
0.905727	0.0385195\\
0.90673	0.039021\\
0.907733	0.0395225\\
0.908736	0.040024\\
0.909739	0.0405255\\
0.910742	0.041027\\
0.911745	0.0415285\\
0.912748	0.04203\\
0.91375	0.0425315\\
0.914753	0.043033\\
0.915756	0.043534\\
0.916759	0.0440355\\
0.917762	0.044537\\
0.918765	0.0450385\\
0.919768	0.04554\\
0.920771	0.0460415\\
0.921774	0.046543\\
0.922777	0.0470445\\
0.92378	0.047546\\
0.924782	0.0480475\\
0.925785	0.0485485\\
0.926788	0.04905\\
0.927791	0.0495515\\
0.928794	0.050053\\
0.929797	0.0505545\\
0.9308	0.051056\\
0.931803	0.0515575\\
0.932806	0.052059\\
0.933809	0.0525605\\
0.934811	0.053062\\
0.935814	0.053563\\
0.936817	0.0540645\\
0.93782	0.054566\\
0.938823	0.0550675\\
0.939826	0.055569\\
0.940829	0.0560705\\
0.941832	0.056572\\
0.942835	0.0570735\\
0.943838	0.057575\\
0.94484	0.0580765\\
0.945843	0.0585775\\
0.946846	0.059079\\
0.947849	0.0595805\\
0.948852	0.060082\\
0.949855	0.0605835\\
0.950858	0.061085\\
};
\addlegendentry{$\frac12 \beth  (R,P_{\bar X},P_{Y|X}) $}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.691106	8.71093978223043e-07\\
0.692109	3.49768243146755e-06\\
0.693112	7.88125094605512e-06\\
0.694115	1.40109594341355e-05\\
0.695118	2.18894319706309e-05\\
0.696121	3.15146413785716e-05\\
0.697124	4.28897270631648e-05\\
0.698127	5.60106473062785e-05\\
0.69913	7.08769825051477e-05\\
0.700133	8.74880109261664e-05\\
0.701135	0.000105823765614873\\
0.702138	0.000125920035689286\\
0.703141	0.000147758590004397\\
0.704144	0.000171338642367944\\
0.705147	0.000196659423785628\\
0.70615	0.00022372018330763\\
0.707153	0.000252520188409768\\
0.708156	0.000283058725195115\\
0.709159	0.000315335067780493\\
0.710162	0.000349348614009629\\
0.711164	0.000385062150016918\\
0.712167	0.000422546325016267\\
0.71317	0.000461765744421905\\
0.714173	0.000502719808948535\\
0.715176	0.000545407938287803\\
0.716179	0.000589829571325081\\
0.717182	0.000635984166301951\\
0.718185	0.000683871200955321\\
0.719188	0.000733490172621448\\
0.720191	0.000784840598344782\\
0.721193	0.000837868230430926\\
0.722196	0.000892678469577652\\
0.723199	0.000949218833598952\\
0.724202	0.00100748891936003\\
0.725205	0.00106748834295831\\
0.726208	0.00112921674459333\\
0.727211	0.00119267377925461\\
0.728214	0.00125785912638354\\
0.729217	0.00132477248520863\\
0.73022	0.00139341357509331\\
0.731222	0.00146371111860748\\
0.732225	0.00153580519208704\\
0.733228	0.00160962628219749\\
0.734231	0.00168517419303726\\
0.735234	0.00176244874999745\\
0.736237	0.00184144979945885\\
0.73724	0.00192217721156489\\
0.738243	0.0020046308755405\\
0.739246	0.00208881070346095\\
0.740249	0.00217471663055101\\
0.741251	0.0022622603832751\\
0.742254	0.00235161667882074\\
0.743257	0.00244269901003141\\
0.74426	0.00253550740099062\\
0.745263	0.00263004189868447\\
0.746266	0.00272630257291327\\
0.747269	0.00282428951675394\\
0.748272	0.00292400284657084\\
0.749275	0.00302544270214911\\
0.750278	0.00312860924711716\\
0.75128	0.00323339722914442\\
0.752283	0.00334001601686969\\
0.753286	0.00344836212801677\\
0.754289	0.00355843582255611\\
0.755292	0.00367023738502368\\
0.756295	0.00378376712486705\\
0.757298	0.00389902537635029\\
0.758301	0.00401601249904802\\
0.759304	0.00413472887790946\\
0.760307	0.00425517492369863\\
0.76131	0.00437735107266566\\
0.762312	0.00450113338930258\\
0.763315	0.00462676943250548\\
0.764318	0.00475413704513335\\
0.765321	0.0048832367692918\\
0.766324	0.00501406917410261\\
0.767327	0.00514663485595479\\
0.76833	0.00528093443875632\\
0.769333	0.00541696857419378\\
0.770336	0.00555473794199735\\
0.771339	0.00569424325021164\\
0.772341	0.00583534355080753\\
0.773344	0.00597832124597881\\
0.774347	0.00612303717755572\\
0.77535	0.00626949216962568\\
0.776353	0.00641768707602757\\
0.777356	0.00656762278065958\\
0.778359	0.00671930019779149\\
0.779362	0.00687272027238346\\
0.780365	0.00702788398041405\\
0.781368	0.00718479232921243\\
0.78237	0.00734328730859507\\
0.783373	0.0075036863459613\\
0.784376	0.00766583323651629\\
0.785379	0.00782972911644052\\
0.786382	0.00799537515504517\\
0.787385	0.00816277255514872\\
0.788388	0.00833192255346644\\
0.789391	0.00850282642100458\\
0.790394	0.00867548546345856\\
0.791397	0.00884990102166328\\
0.792399	0.00902589794954266\\
0.793402	0.00920382894947872\\
0.794405	0.0093835207010787\\
0.795408	0.00956497468988916\\
0.796411	0.00974819243878018\\
0.797414	0.00993317550841745\\
0.798417	0.0101199254977425\\
0.79942	0.0103084440444728\\
0.800423	0.0104987328255873\\
0.801426	0.0106907935579134\\
0.802428	0.0108844338599683\\
0.803431	0.011080042035794\\
0.804434	0.0112774275554725\\
0.805437	0.0114765923003602\\
0.80644	0.0116775381943844\\
0.807443	0.0118802672046371\\
0.808446	0.0120847813419796\\
0.809449	0.0122910826616883\\
0.810452	0.0124991732640458\\
0.811455	0.0127090552950454\\
0.812457	0.0129205190105296\\
0.81346	0.0131339887312686\\
0.814463	0.0133492565972117\\
0.815466	0.0135663249439129\\
0.816469	0.0137851961561284\\
0.817472	0.0140058726685743\\
0.818475	0.0142283569667015\\
0.819478	0.0144526515874898\\
0.820481	0.0146787591202632\\
0.821484	0.0149066822075243\\
0.822486	0.0151361935852263\\
0.823489	0.0153677541090518\\
0.824492	0.0156011384398023\\
0.825495	0.015836349441433\\
0.826498	0.0160733900355899\\
0.827501	0.0163122632025827\\
0.828504	0.0165529719823863\\
0.829507	0.016795519475668\\
0.83051	0.0170399088448411\\
0.831513	0.0172861433151491\\
0.832515	0.0175339779133196\\
0.833518	0.0177839106706417\\
0.834521	0.0180356985896436\\
0.835524	0.018289345158257\\
0.836527	0.018544853933121\\
0.83753	0.0188022285408581\\
0.838533	0.0190614726793876\\
0.839536	0.0193225901192729\\
0.840539	0.0195855847051124\\
0.841542	0.0198504603569676\\
0.842545	0.0201172210718323\\
0.843547	0.0203856021366554\\
0.84455	0.0206561433941396\\
0.845553	0.0209285821783111\\
0.846556	0.0212029228094053\\
0.847559	0.0214791696926225\\
0.848562	0.0217573273198822\\
0.849565	0.0220374002716333\\
0.850568	0.0223193932187177\\
0.851571	0.022603310924295\\
0.852574	0.0228891582458259\\
0.853576	0.0231766522508915\\
0.854579	0.0234663718278439\\
0.855582	0.023758036174547\\
0.856585	0.0240516505466987\\
0.857588	0.0243472203052119\\
0.858591	0.0246447509186166\\
0.859594	0.0249442479655431\\
0.860597	0.0252457171372873\\
0.8616	0.0255491642404635\\
0.862603	0.0258545951997493\\
0.863605	0.0261617085663439\\
0.864608	0.0264711235052105\\
0.865611	0.0267825408051424\\
0.866614	0.0270959668923395\\
0.867617	0.0274114083262902\\
0.86862	0.0277288718031539\\
0.869623	0.0280483641592629\\
0.870626	0.0283698923747587\\
0.871629	0.0286934635773593\\
0.872632	0.029019085046269\\
0.873634	0.0293464364899099\\
0.874637	0.0296761788925013\\
0.87564	0.0300079943415041\\
0.876643	0.0303418907640951\\
0.877646	0.0306778762608692\\
0.878649	0.0310159591107595\\
0.879652	0.0313561477761571\\
0.880655	0.03169845090824\\
0.881658	0.0320428773525214\\
0.882661	0.0323894361546324\\
0.883663	0.032737787839247\\
0.884666	0.0330886371753401\\
0.885669	0.0334416472586542\\
0.886672	0.033796827997968\\
0.887675	0.0341541895350225\\
0.888678	0.0345137422519876\\
0.889681	0.0348754967792654\\
0.890684	0.0352394640036522\\
0.891687	0.0356056550768821\\
0.89269	0.0359740814245698\\
0.893692	0.0363443840679729\\
0.894695	0.0367173141259462\\
0.895698	0.0370925154620831\\
0.896701	0.0374700006955792\\
0.897704	0.0378497827711695\\
0.898707	0.0382318749710655\\
0.89971	0.0386162909275056\\
0.900713	0.039003044635964\\
0.901716	0.0393921504690566\\
0.902719	0.0397836231911929\\
0.903721	0.0401770841058383\\
0.904724	0.040573334147269\\
0.905727	0.0409719978642525\\
0.90673	0.0413730917520995\\
0.907733	0.0417766327838989\\
0.908736	0.0421826384314948\\
0.909739	0.0425911266871331\\
0.910742	0.0430021160864293\\
0.911745	0.0434156257327586\\
0.912748	0.0438316753231833\\
0.91375	0.0442498665363299\\
0.914753	0.0446710550364473\\
0.915756	0.045094846397065\\
0.916759	0.0455212629839026\\
0.917762	0.0459503279138308\\
0.918765	0.0463820650930822\\
0.919768	0.0468164992613504\\
0.920771	0.0472536560260712\\
0.921774	0.0476935619219971\\
0.922777	0.048136244454905\\
0.92378	0.0485817321579892\\
0.924782	0.0490296062475912\\
0.925785	0.0494807914280251\\
0.926788	0.0499348741259234\\
0.927791	0.0503918876244287\\
0.928794	0.0508518665825459\\
0.929797	0.0513148471232229\\
0.9308	0.0517808669278802\\
0.931803	0.0522499653340229\\
0.932806	0.0527221834202379\\
0.933809	0.0531975646032389\\
0.934811	0.0536756747464047\\
0.935814	0.0541575155694024\\
0.936817	0.0546426610531887\\
0.93782	0.0551311624024121\\
0.938823	0.0556230788686156\\
0.939826	0.0561184606097791\\
0.940829	0.0566172703503614\\
0.941832	0.0571185004206162\\
0.942835	0.0576201561619596\\
0.943838	0.0581212627200664\\
0.94484	0.0586224916092259\\
0.945843	0.0591241002508223\\
0.946846	0.0596256484764065\\
0.947849	0.0601271703645955\\
0.948852	0.0606286810175583\\
0.949855	0.0611301867046349\\
0.950858	0.0616316900551355\\
};
\addlegendentry{$\aleph(R,P_{\bar X},P_{Y|X})$}
\end{axis}
\end{tikzpicture}%
}
\caption{Comparison of the Soft-Covering Exponents (constant-composition).}\label{fig:cc:aleph vs all other cc}
\end{figure}

==> Fig_Comparison-of-Exponents.tex <==
\begin{figure*}[ht!]
\centering
\begin{minipage}[b]{0.47\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!200},
    minor grid style={line width=.1pt,draw=gray!100},
minor tick num = 1,
width=6.028in,
height=4.75in,
reverse legend,
at={(1.011in,0.646in)},
scale only axis,
axis line style={line width=2pt},
every axis/.append style={font=\Large}, 
every axis/.append style={tick style={line width=2pt}},
xmin=0.69,
xmax=0.96,
xlabel style={font=\color{white!15!black}},
xlabel={\bf \Large Rate ($R$)},
ymin=0,
ymax=0.06,
ytick={0,0.01, 0.02,0.03,0.04,0.05,0.06},
yticklabel style={/pgf/number format/precision=3},
ylabel style={font=\color{white!15!black}},
ylabel={\bf \Large Exponent Values},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange , dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	2.39874137529458e-07\\
0.692103511641868	1.58613831698882e-06\\
0.693103511641868	3.68079152737364e-06\\
0.694103511641868	6.57654074279692e-06\\
0.695103511641868	1.02953576842589e-05\\
0.696103511641868	1.4846499095794e-05\\
0.697103511641868	2.02349990841178e-05\\
0.698103511641868	2.64646868440455e-05\\
0.699103511641868	3.3539085844796e-05\\
0.700103511641868	4.14583601690355e-05\\
0.701103511641868	5.0234206832895e-05\\
0.702103511641868	5.98643483459229e-05\\
0.703103511641868	7.03527155646375e-05\\
0.704103511641868	8.17030540992457e-05\\
0.705103511641868	9.39190332321469e-05\\
0.706103511641868	0.000107004300546614\\
0.707103511641868	0.000120962508919663\\
0.708103511641868	0.00013579732980994\\
0.709103511641868	0.000151512459867916\\
0.710103511641868	0.000168111624338235\\
0.711103511641868	0.000185598578918525\\
0.712103511641868	0.000203977110885897\\
0.713103511641868	0.000223251039864964\\
0.714103511641868	0.000243424218429161\\
0.715103511641868	0.0002645005326171\\
0.716103511641868	0.000286483902413221\\
0.717103511641868	0.000309378282208685\\
0.718103511641868	0.000333187661258428\\
0.719103511641868	0.000357915899160904\\
0.720103511641868	0.000383567439427677\\
0.721103511641868	0.000410146142758108\\
0.722103511641868	0.000437656148495816\\
0.723103511641868	0.000466101631108129\\
0.724103511641868	0.000495486801387318\\
0.725103511641868	0.000525815907412102\\
0.726103511641868	0.000557093235356464\\
0.727103511641868	0.000589323110201546\\
0.728103511641868	0.000622509896385159\\
0.729103511641868	0.000656657998416048\\
0.730103511641868	0.00069177186146544\\
0.731103511641868	0.000727855971950838\\
0.732103511641868	0.000764914858115416\\
0.733103511641868	0.000802953090608737\\
0.734103511641868	0.00084197528307226\\
0.735103511641868	0.000881986092732734\\
0.736103511641868	0.000922990221001284\\
0.737103511641868	0.000964992414082199\\
0.738103511641868	0.00100799746359352\\
0.739103511641868	0.00105201020719462\\
0.740103511641868	0.00109703552922774\\
0.741103511641868	0.00114307836136819\\
0.742103511641868	0.00119014368328735\\
0.743103511641868	0.00123823652332747\\
0.744103511641868	0.00128736195918785\\
0.745103511641868	0.00133752511862461\\
0.746103511641868	0.00138873118016222\\
0.747103511641868	0.00144098537381805\\
0.748103511641868	0.00149429298184127\\
0.749103511641868	0.00154865933946382\\
0.750103511641868	0.00160408983566764\\
0.751103511641868	0.00166058991396285\\
0.752103511641868	0.00171816507318373\\
0.753103511641868	0.0017768208682976\\
0.754103511641868	0.00183656291123005\\
0.755103511641868	0.00189739687171114\\
0.756103511641868	0.00195932847810631\\
0.757103511641868	0.00202236351832931\\
0.758103511641868	0.00208650784070326\\
0.759103511641868	0.00215176735487494\\
0.760103511641868	0.0022181480327379\\
0.761103511641868	0.00228565590937541\\
0.762103511641868	0.00235429708402045\\
0.763103511641868	0.0024240777210333\\
0.764103511641868	0.00249500404930115\\
0.765103511641868	0.00256708236993338\\
0.766103511641868	0.00264031904681395\\
0.767103511641868	0.00271472051565885\\
0.768103511641868	0.0027902932804423\\
0.769103511641868	0.00286704391873868\\
0.770103511641868	0.00294497907988819\\
0.771103511641868	0.00302410548692083\\
0.772103511641868	0.00310442993772403\\
0.773103511641868	0.00318595930623635\\
0.774103511641868	0.00326870054366522\\
0.775103511641868	0.00335266067972696\\
0.776103511641868	0.0034378468239155\\
0.777103511641868	0.00352426616679513\\
0.778103511641868	0.00361192598132177\\
0.779103511641868	0.00370083362418927\\
0.780103511641868	0.00379099653720602\\
0.781103511641868	0.00388242224869959\\
0.782103511641868	0.00397511837495003\\
0.783103511641868	0.00406909262165597\\
0.784103511641868	0.0041643527854283\\
0.785103511641868	0.00426090675531822\\
0.786103511641868	0.00435876251437751\\
0.787103511641868	0.00445792814125108\\
0.788103511641868	0.00455841181180515\\
0.789103511641868	0.00466022180079015\\
0.790103511641868	0.00476336648353931\\
0.791103511641868	0.00486785433770451\\
0.792103511641868	0.00497369394503104\\
0.793103511641868	0.00508089399316945\\
0.794103511641868	0.00518946327752889\\
0.795103511641868	0.00529941070317063\\
0.796103511641868	0.00541074528674475\\
0.797103511641868	0.00552347615846762\\
0.798103511641868	0.00563761256414727\\
0.799103511641868	0.00575316386725046\\
0.800103511641868	0.00587013955101933\\
0.801103511641868	0.00598854922063428\\
0.802103511641868	0.00610840260542696\\
0.803103511641868	0.00622970956114278\\
0.804103511641868	0.00635248007225677\\
0.805103511641868	0.00647672425434055\\
0.806103511641868	0.00660245235648655\\
0.807103511641868	0.006729674763786\\
0.808103511641868	0.00685840199986535\\
0.809103511641868	0.00698864472948309\\
0.810103511641868	0.00712041376118588\\
0.811103511641868	0.00725372005002696\\
0.812103511641868	0.00738857470035061\\
0.813103511641868	0.00752498896864011\\
0.814103511641868	0.00766297426643569\\
0.815103511641868	0.00780254216332014\\
0.816103511641868	0.00794370438997675\\
0.817103511641868	0.00808647284132141\\
0.818103511641868	0.00823085957970869\\
0.819103511641868	0.00837687683821594\\
0.820103511641868	0.00852453702400872\\
0.821103511641868	0.00867385272178513\\
0.822103511641868	0.00882483669730696\\
0.823103511641868	0.00897750190101556\\
0.824103511641868	0.00913186147173805\\
0.825103511641868	0.00928792874042921\\
0.826103511641868	0.00944571723429027\\
0.827103511641868	0.00960524068039736\\
0.828103511641868	0.00976651301004039\\
0.829103511641868	0.00992954836284502\\
0.830103511641868	0.0100943610910645\\
0.831103511641868	0.0102609657639822\\
0.832103511641868	0.0104293771724221\\
0.833103511641868	0.0105996103333753\\
0.834103511641868	0.0107716804947424\\
0.835103511641868	0.0109456031401954\\
0.836103511641868	0.0111213939941642\\
0.837103511641868	0.0112990690269507\\
0.838103511641868	0.0114786444599713\\
0.839103511641868	0.0116601367711348\\
0.840103511641868	0.0118435627003584\\
0.841103511641868	0.0120289392552241\\
0.842103511641868	0.012216283716781\\
0.843103511641868	0.0124056136454975\\
0.844103511641868	0.0125969468873655\\
0.845103511641868	0.012790301580164\\
0.846103511641868	0.012985696159883\\
0.847103511641868	0.0131831493673129\\
0.848103511641868	0.0133826802548071\\
0.849103511641868	0.0135843081932167\\
0.850103511641868	0.0137880528790061\\
0.851103511641868	0.0139939343415521\\
0.852103511641868	0.0142019729506334\\
0.853103511641868	0.0144121894241116\\
0.854103511641868	0.0146246048358125\\
0.855103511641868	0.0148392406236096\\
0.856103511641868	0.0150561185977176\\
0.857103511641868	0.0152752609491979\\
0.858103511641868	0.0154966902586838\\
0.859103511641868	0.0157204295053283\\
0.860103511641868	0.015946502075981\\
0.861103511641868	0.0161749317746002\\
0.862103511641868	0.0164057428319016\\
0.863103511641868	0.0166389599152527\\
0.864103511641868	0.016874608138816\\
0.865103511641868	0.0171127130739456\\
0.866103511641868	0.0173533007598434\\
0.867103511641868	0.0175963977144786\\
0.868103511641868	0.0178420309457748\\
0.869103511641868	0.0180902279630717\\
0.870103511641868	0.0183410167888612\\
0.871103511641868	0.0185944259708061\\
0.872103511641868	0.0188504845940431\\
0.873103511641868	0.0191092222937734\\
0.874103511641868	0.019370669268144\\
0.875103511641868	0.019634856291424\\
0.876103511641868	0.0199018147274742\\
0.877103511641868	0.0201715765435156\\
0.878103511641868	0.0204441743241954\\
0.879103511641868	0.020719641285951\\
0.880103511641868	0.0209980112916706\\
0.881103511641868	0.0212793188656517\\
0.882103511641868	0.0215635992088521\\
0.883103511641868	0.0218508882144304\\
0.884103511641868	0.0221412224835728\\
0.885103511641868	0.0224346393415996\\
0.886103511641868	0.0227311768543397\\
0.887103511641868	0.0230308738447738\\
0.888103511641868	0.0233337699099246\\
0.889103511641868	0.0236399054379874\\
0.890103511641868	0.0239493216256854\\
0.891103511641868	0.0242620604958396\\
0.892103511641868	0.0245781649150844\\
0.893103511641868	0.0248976786118408\\
0.894103511641868	0.0252206461943275\\
0.895103511641868	0.0255471131687397\\
0.896103511641868	0.0258771259575004\\
0.897103511641868	0.0262107319175583\\
0.898103511641868	0.0265479793586788\\
0.899103511641868	0.0268889175617119\\
0.900103511641868	0.0272335967967779\\
0.901103511641868	0.0275820683413065\\
0.902103511641868	0.0279343844978883\\
0.903103511641868	0.0282905986118717\\
0.904103511641868	0.0286507650886364\\
0.905103511641868	0.0290149394104705\\
0.906103511641868	0.0293831781529695\\
0.907103511641868	0.0297555390008687\\
0.908103511641868	0.0301320807632341\\
0.909103511641868	0.0305128633878944\\
0.910103511641868	0.0308979479749965\\
0.911103511641868	0.0312873967896131\\
0.912103511641868	0.0316812732732461\\
0.913103511641868	0.0320796420541043\\
0.914103511641868	0.0324825689560032\\
0.915103511641868	0.0328901210056916\\
0.916103511641868	0.0333023664382368\\
0.917103511641868	0.0337193746991175\\
0.918103511641868	0.0341412164384353\\
0.919103511641868	0.0345679634809932\\
0.920103511641868	0.0349996892115132\\
0.921103511641868	0.0354364675795761\\
0.922103511641868	0.0358783742097818\\
0.923103511641868	0.0363254857859959\\
0.924103511641868	0.0367778801499593\\
0.925103511641868	0.0372356362020301\\
0.926103511641868	0.037698833427902\\
0.927103511641868	0.0381675562635044\\
0.928103511641868	0.0386418834211262\\
0.929103511641868	0.0391218978748363\\
0.930103511641868	0.0396076685432277\\
0.931103511641868	0.0400993286860359\\
0.932103511641868	0.0405965239196431\\
0.933103511641868	0.0410966162171235\\
0.934103511641868	0.0415967818196866\\
0.935103511641868	0.0420963441521278\\
0.936103511641868	0.0425966031484643\\
0.937103511641868	0.0430967177271047\\
0.938103511641868	0.0435967665750894\\
0.939103511641868	0.0440967879617812\\
0.940103511641868	0.0445960373018357\\
0.941103511641868	0.0450963093136688\\
0.942103511641868	0.0455964864977504\\
0.943103511641868	0.046096600783634\\
0.944103511641868	0.0465966742003448\\
0.945103511641868	0.047096721373395\\
0.946103511641868	0.0475967517911782\\
0.947103511641868	0.0480967715264916\\
0.948103511641868	0.0485967844382789\\
0.949103511641868	0.0490967929721113\\
0.950103511641868	0.0495967986787951\\
};
\addlegendentry{$\frac12\zeta(R,P_X,P_{Y|X})$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	7.90994519874775e-07\\
0.692103511641868	3.26835381085727e-06\\
0.693103511641868	7.35740548151412e-06\\
0.694103511641868	1.30762369346563e-05\\
0.695103511641868	2.04232243628668e-05\\
0.696103511641868	2.94019116226182e-05\\
0.697103511641868	4.00067768979936e-05\\
0.698103511641868	5.22368904282679e-05\\
0.699103511641868	6.60908718040864e-05\\
0.700103511641868	8.1567229397731e-05\\
0.701103511641868	9.86644484535053e-05\\
0.702103511641868	0.000117381015145672\\
0.703103511641868	0.000137715423704683\\
0.704103511641868	0.000159666178723824\\
0.705103511641868	0.000183231719918926\\
0.706103511641868	0.000208410760783213\\
0.707103511641868	0.000235201713955273\\
0.708103511641868	0.000263603137918787\\
0.709103511641868	0.000293613598791796\\
0.710103511641868	0.000325231672434376\\
0.711103511641868	0.000358455945425739\\
0.712103511641868	0.000393285015519187\\
0.713103511641868	0.000429717491854361\\
0.714103511641868	0.000467751995056378\\
0.715103511641868	0.000507387157275567\\
0.716103511641868	0.000548621622203412\\
0.717103511641868	0.000591454045072217\\
0.718103511641868	0.000635883092646825\\
0.719103511641868	0.000681907443215119\\
0.720103511641868	0.000729525786573229\\
0.721103511641868	0.000778736824013138\\
0.722103511641868	0.00082953926830653\\
0.723103511641868	0.00088193184369054\\
0.724103511641868	0.000935913285853617\\
0.725103511641868	0.000991482341919914\\
0.726103511641868	0.00104863777043547\\
0.727103511641868	0.00110737834135378\\
0.728103511641868	0.00116770283602167\\
0.729103511641868	0.00122961004716643\\
0.730103511641868	0.00129309877888082\\
0.731103511641868	0.00135816784661203\\
0.732103511641868	0.00142481607714648\\
0.733103511641868	0.00149304230859915\\
0.734103511641868	0.00156284539040077\\
0.735103511641868	0.00163422418328525\\
0.736103511641868	0.00170717755927822\\
0.737103511641868	0.00178170440168706\\
0.738103511641868	0.00185780360508633\\
0.739103511641868	0.00193547407531091\\
0.740103511641868	0.00201471472944246\\
0.741103511641868	0.00209552449579996\\
0.742103511641868	0.00217790231393085\\
0.743103511641868	0.00226184713459922\\
0.744103511641868	0.00234735791977716\\
0.745103511641868	0.00243443364263552\\
0.746103511641868	0.00252307328753582\\
0.747103511641868	0.00261327585001892\\
0.748103511641868	0.00270504033679853\\
0.749103511641868	0.00279836576550623\\
0.750103511641868	0.0028932511657057\\
0.751103511641868	0.00298969557729039\\
0.752103511641868	0.00308769805158403\\
0.753103511641868	0.00318725765104307\\
0.754103511641868	0.00328837344925011\\
0.755103511641868	0.00339104453099921\\
0.756103511641868	0.00349526999190795\\
0.757103511641868	0.00360104893900192\\
0.758103511641868	0.00370838049030015\\
0.759103511641868	0.00381726377491561\\
0.760103511641868	0.00392769793304858\\
0.761103511641868	0.00403968211598111\\
0.762103511641868	0.00415321548607317\\
0.763103511641868	0.00426829721675403\\
0.764103511641868	0.00438492649252054\\
0.765103511641868	0.0045031025089297\\
0.766103511641868	0.00462282447259605\\
0.767103511641868	0.00474409160118475\\
0.768103511641868	0.00486690312340794\\
0.769103511641868	0.00499125827902257\\
0.770103511641868	0.00511715631882254\\
0.771103511641868	0.00524459650463773\\
0.772103511641868	0.00537357810932764\\
0.773103511641868	0.00550410041678018\\
0.774103511641868	0.00563616272190647\\
0.775103511641868	0.00576976433063682\\
0.776103511641868	0.00590490455991918\\
0.777103511641868	0.00604158273771375\\
0.778103511641868	0.00617979820299194\\
0.779103511641868	0.00631955030573132\\
0.780103511641868	0.00646083840691341\\
0.781103511641868	0.00660366187852091\\
0.782103511641868	0.00674802010353428\\
0.783103511641868	0.00689391247592918\\
0.784103511641868	0.00704133840067406\\
0.785103511641868	0.0071902972937266\\
0.786103511641868	0.00734078858203095\\
0.787103511641868	0.00749281170351652\\
0.788103511641868	0.00764636610709321\\
0.789103511641868	0.00780145125265021\\
0.790103511641868	0.00795806661105255\\
0.791103511641868	0.0081162116641387\\
0.792103511641868	0.00827588590471782\\
0.793103511641868	0.0084370888365668\\
0.794103511641868	0.00859981997442776\\
0.795103511641868	0.00876407884400467\\
0.796103511641868	0.00892986498196075\\
0.797103511641868	0.00909717793591495\\
0.798103511641868	0.00926601726444057\\
0.799103511641868	0.00943638253705873\\
0.800103511641868	0.00960827333423812\\
0.801103511641868	0.00978168924739012\\
0.802103511641868	0.00995662987886489\\
0.803103511641868	0.0101330948419481\\
0.804103511641868	0.0103110837608576\\
0.805103511641868	0.0104905962707373\\
0.806103511641868	0.0106716320176541\\
0.807103511641868	0.0108541906585942\\
0.808103511641868	0.0110382718614558\\
0.809103511641868	0.0112238753050461\\
0.810103511641868	0.011411000679075\\
0.811103511641868	0.0115996476841496\\
0.812103511641868	0.0117898160317686\\
0.813103511641868	0.011981505444315\\
0.814103511641868	0.0121747156550507\\
0.815103511641868	0.0123694464081086\\
0.816103511641868	0.0125656974584859\\
0.817103511641868	0.0127634685720189\\
0.818103511641868	0.0129627595254439\\
0.819103511641868	0.0131635701062824\\
0.820103511641868	0.0133659001129052\\
0.821103511641868	0.0135697493545034\\
0.822103511641868	0.0137751176510785\\
0.823103511641868	0.0139820048334319\\
0.824103511641868	0.0141904107431535\\
0.825103511641868	0.01440033523261\\
0.826103511641868	0.0146117781649316\\
0.827103511641868	0.0148247394140008\\
0.828103511641868	0.0150392188644369\\
0.829103511641868	0.0152552164115824\\
0.830103511641868	0.0154727319614873\\
0.831103511641868	0.0156917654308939\\
0.832103511641868	0.0159123167472196\\
0.833103511641868	0.0161343858485393\\
0.834103511641868	0.0163579726835669\\
0.835103511641868	0.016583077211637\\
0.836103511641868	0.0168096994026831\\
0.837103511641868	0.0170378392372185\\
0.838103511641868	0.0172674967063118\\
0.839103511641868	0.0174986718115658\\
0.840103511641868	0.0177313645650918\\
0.841103511641868	0.0179655749894853\\
0.842103511641868	0.0182013031177992\\
0.843103511641868	0.0184385489935156\\
0.844103511641868	0.0186773126705183\\
0.845103511641868	0.0189175942130602\\
0.846103511641868	0.0191593936957349\\
0.847103511641868	0.0194027112034417\\
0.848103511641868	0.0196475468313515\\
0.849103511641868	0.0198939006848729\\
0.850103511641868	0.0201417728796122\\
0.851103511641868	0.0203911635413373\\
0.852103511641868	0.0206420728059357\\
0.853103511641868	0.0208945008193732\\
0.854103511641868	0.0211484477376497\\
0.855103511641868	0.0214039137267545\\
0.856103511641868	0.0216608989626181\\
0.857103511641868	0.0219194036310635\\
0.858103511641868	0.0221794279277544\\
0.859103511641868	0.0224409720581436\\
0.860103511641868	0.022704036237416\\
0.861103511641868	0.0229686206904326\\
0.862103511641868	0.0232347256516691\\
0.863103511641868	0.0235023513651566\\
0.864103511641868	0.0237714980844158\\
0.865103511641868	0.0240421660723903\\
0.866103511641868	0.0243143556013789\\
0.867103511641868	0.0245880669529618\\
0.868103511641868	0.0248633004179288\\
0.869103511641868	0.0251400562962009\\
0.870103511641868	0.0254183348967509\\
0.871103511641868	0.0256981365375203\\
0.872103511641868	0.0259794615453345\\
0.873103511641868	0.0262623102558137\\
0.874103511641868	0.0265466830132815\\
0.875103511641868	0.02683258017067\\
0.876103511641868	0.0271200020894199\\
0.877103511641868	0.0274089491393822\\
0.878103511641868	0.0276994216987087\\
0.879103511641868	0.0279914201537468\\
0.880103511641868	0.0282849448989254\\
0.881103511641868	0.0285799963366389\\
0.882103511641868	0.0288765748771267\\
0.883103511641868	0.0291746809383493\\
0.884103511641868	0.0294743149458598\\
0.885103511641868	0.0297754773326718\\
0.886103511641868	0.0300781685391211\\
0.887103511641868	0.0303823890127267\\
0.888103511641868	0.0306881392080418\\
0.889103511641868	0.0309954195865063\\
0.890103511641868	0.0313042306162889\\
0.891103511641868	0.0316145727721275\\
0.892103511641868	0.0319264465351637\\
0.893103511641868	0.0322398523927731\\
0.894103511641868	0.0325547908383864\\
0.895103511641868	0.0328712623713115\\
0.896103511641868	0.0331892674965435\\
0.897103511641868	0.0335088067245737\\
0.898103511641868	0.0338298805711893\\
0.899103511641868	0.0341524895572701\\
0.900103511641868	0.0344766342085765\\
0.901103511641868	0.0348023150555331\\
0.902103511641868	0.0351295326330037\\
0.903103511641868	0.0354582874800624\\
0.904103511641868	0.0357885801397553\\
0.905103511641868	0.0361204111588574\\
0.906103511641868	0.036453781087621\\
0.907103511641868	0.036788690479517\\
0.908103511641868	0.0371251398909694\\
0.909103511641868	0.037463129881083\\
0.910103511641868	0.0378026610113602\\
0.911103511641868	0.0381437338454136\\
0.912103511641868	0.038486348948669\\
0.913103511641868	0.0388305068880593\\
0.914103511641868	0.0391762082317111\\
0.915103511641868	0.039523453548623\\
0.916103511641868	0.0398722434083339\\
0.917103511641868	0.0402225783805841\\
0.918103511641868	0.0405744590349655\\
0.919103511641868	0.040927885940563\\
0.920103511641868	0.0412828596655884\\
0.921103511641868	0.0416393807770024\\
0.922103511641868	0.0419974498401268\\
0.923103511641868	0.0423570674182489\\
0.924103511641868	0.0427182340722136\\
0.925103511641868	0.0430809503600062\\
0.926103511641868	0.0434452168363255\\
0.927103511641868	0.0438110340521439\\
0.928103511641868	0.0441784025542598\\
0.929103511641868	0.0445473228848362\\
0.930103511641868	0.0449177955809308\\
0.931103511641868	0.0452898211740125\\
0.932103511641868	0.0456634001894686\\
0.933103511641868	0.0460385331460982\\
0.934103511641868	0.0464152205555967\\
0.935103511641868	0.0467934629220254\\
0.936103511641868	0.0471732607412719\\
0.937103511641868	0.0475546145004965\\
0.938103511641868	0.0479375246775671\\
0.939103511641868	0.0483219917404825\\
0.940103511641868	0.0487080161467812\\
0.941103511641868	0.0490955983429405\\
0.942103511641868	0.0494847387637607\\
0.943103511641868	0.0498754378317372\\
0.944103511641868	0.0502676959564205\\
0.945103511641868	0.0506615135337633\\
0.946103511641868	0.0510568909454527\\
0.947103511641868	0.0514538285582338\\
0.948103511641868	0.0518523267232148\\
0.949103511641868	0.0522523857751647\\
0.950103511641868	0.0526540060317932\\
};
\addlegendentry{$\gamma(R,P_X,P_{Y|X})$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	8.13843741268082e-07\\
0.692103511641868	3.26447450450461e-06\\
0.693103511641868	7.35569659893907e-06\\
0.694103511641868	1.30766720748369e-05\\
0.695103511641868	2.04254296252843e-05\\
0.696103511641868	-9.1372961996471e-08\\
0.697103511641868	-9.1540287804537e-08\\
0.698103511641868	-9.17342004010432e-08\\
0.699103511641868	-9.19638933330571e-08\\
0.700103511641868	-9.22438128815736e-08\\
0.701103511641868	-9.25984204021543e-08\\
0.702103511641868	-9.30732623312178e-08\\
0.703103511641868	-9.37645865500116e-08\\
0.704103511641868	-9.49151436792456e-08\\
0.705103511641868	-1.04281345106957e-07\\
0.706103511641868	0.000208515749000105\\
0.707103511641868	0.000235328135534181\\
0.708103511641868	0.000263753817056165\\
0.709103511641868	0.000293791524454186\\
0.710103511641868	0.000325440072459565\\
0.711103511641868	0.000358698197313069\\
0.712103511641868	0.000393564710813832\\
0.713103511641868	0.000430038424253936\\
0.714103511641868	0.000468118163776671\\
0.715103511641868	0.000507802751115568\\
0.716103511641868	0.000549091094952336\\
0.717103511641868	0.000591982023683234\\
0.718103511641868	0.000636474426852272\\
0.719103511641868	0.000682567211260983\\
0.720103511641868	0.000730259292009535\\
0.721103511641868	0.000779549600380316\\
0.722103511641868	0.000830437082555503\\
0.723103511641868	0.000882920699859733\\
0.724103511641868	0.00093699942887383\\
0.725103511641868	0.000992672261425974\\
0.726103511641868	0.00104993820467938\\
0.727103511641868	0.00110879628116951\\
0.728103511641868	0.00116924552884169\\
0.729103511641868	0.0012312850011203\\
0.730103511641868	0.00129491376695625\\
0.731103511641868	0.00136013091088384\\
0.732103511641868	0.0014269355330777\\
0.733103511641868	0.0014953267494105\\
0.734103511641868	0.00156530369100516\\
0.735103511641868	0.00163686550684731\\
0.736103511641868	0.00171001135874529\\
0.737103511641868	0.00178474042650146\\
0.738103511641868	0.00186105190542563\\
0.739103511641868	0.00193894500691808\\
0.740103511641868	0.00201841895853468\\
0.741103511641868	0.00209947300406642\\
0.742103511641868	0.00218210640361092\\
0.743103511641868	0.0022663184335835\\
0.744103511641868	0.00235210838712345\\
0.745103511641868	0.00243947557330979\\
0.746103511641868	0.00252841931896478\\
0.747103511641868	0.00261893896610417\\
0.748103511641868	0.00271103387506624\\
0.749103511641868	0.00280470342186451\\
0.750103511641868	0.00289994699999597\\
0.751103511641868	0.00299676402037386\\
0.752103511641868	0.00309515391051228\\
0.753103511641868	0.00319511611550383\\
0.754103511641868	0.00329665009762044\\
0.755103511641868	0.00339975533678721\\
0.756103511641868	0.00350443133024358\\
0.757103511641868	0.00361067759331969\\
0.758103511641868	0.00371849365881294\\
0.759103511641868	0.0038278790775361\\
0.760103511641868	0.0039388334183247\\
0.761103511641868	0.00405135626815557\\
0.762103511641868	0.00416544723227195\\
0.763103511641868	0.00428110593430608\\
0.764103511641868	0.00439833201640736\\
0.765103511641868	0.00451712513937345\\
0.766103511641868	0.00463748498278167\\
0.767103511641868	0.00475941124512764\\
0.768103511641868	0.00488290364396196\\
0.769103511641868	0.00500796191603681\\
0.770103511641868	0.00513458581744742\\
0.771103511641868	0.00526277512378604\\
0.772103511641868	0.00539252963029162\\
0.773103511641868	0.00552384915200732\\
0.774103511641868	0.00565673352394033\\
0.775103511641868	0.00579118260120836\\
0.776103511641868	0.00592719625929661\\
0.777103511641868	0.00606477439402878\\
0.778103511641868	0.00620391692200318\\
0.779103511641868	0.00634462378053394\\
0.780103511641868	0.00648689492804363\\
0.781103511641868	0.00663073034402608\\
0.782103511641868	0.0067761300294462\\
0.783103511641868	0.0069230940068168\\
0.784103511641868	0.00707162232044157\\
0.785103511641868	0.00722171503658827\\
0.786103511641868	0.007373372243768\\
0.787103511641868	0.00752659405286114\\
0.788103511641868	0.00768138059738036\\
0.789103511641868	0.00783773203370786\\
0.790103511641868	0.00799564854130729\\
0.791103511641868	0.00815513032296265\\
0.792103511641868	0.0083161776050207\\
0.793103511641868	0.00847879063763615\\
0.794103511641868	0.00864296969502883\\
0.795103511641868	0.00880871507572469\\
0.796103511641868	0.00897602710284674\\
0.797103511641868	0.00914490612436609\\
0.798103511641868	0.0093153525133773\\
0.799103511641868	0.00948736666840213\\
0.800103511641868	0.00966094901366554\\
0.801103511641868	0.00983609999937674\\
0.802103511641868	0.0100128201020561\\
0.803103511641868	0.0101911098248376\\
0.804103511641868	0.0103709696977878\\
0.805103511641868	0.0105524002782313\\
0.806103511641868	0.0107354021510843\\
0.807103511641868	0.0109199759291959\\
0.808103511641868	0.0111061222536985\\
0.809103511641868	0.0112938417943654\\
0.810103511641868	0.0114831352499775\\
0.811103511641868	0.0116740033487005\\
0.812103511641868	0.011866446848467\\
0.813103511641868	0.0120604665373739\\
0.814103511641868	0.012256063234084\\
0.815103511641868	0.0124532377882408\\
0.816103511641868	0.0126519910808923\\
0.817103511641868	0.012852324024926\\
0.818103511641868	0.0130542375655126\\
0.819103511641868	0.0132577326805645\\
0.820103511641868	0.0134628103812024\\
0.821103511641868	0.0136694717122342\\
0.822103511641868	0.013877717752648\\
0.823103511641868	0.0140875496161156\\
0.824103511641868	0.0142989684515081\\
0.825103511641868	0.0145119754434279\\
0.826103511641868	0.0147265718127507\\
0.827103511641868	0.0149427588171833\\
0.828103511641868	0.0151605377518362\\
0.829103511641868	0.0153799099498088\\
0.830103511641868	0.015600876782793\\
0.831103511641868	0.0158234396616894\\
0.832103511641868	0.0160476000372419\\
0.833103511641868	0.0162733594006879\\
0.834103511641868	0.0165007192844267\\
0.835103511641868	0.0167296812627075\\
0.836103511641868	0.0169602469521929\\
0.837103511641868	0.0171924180132174\\
0.838103511641868	0.0174261961497307\\
0.839103511641868	0.0176615831105964\\
0.840103511641868	0.0178985806902376\\
0.841103511641868	0.0181371907294428\\
0.842103511641868	0.018377415116192\\
0.843103511641868	0.0186192557865055\\
0.844103511641868	0.0188627147253172\\
0.845103511641868	0.0191077939673709\\
0.846103511641868	0.0193544955981437\\
0.847103511641868	0.0196028217547922\\
0.848103511641868	0.0198527746271294\\
0.849103511641868	0.0201043564586259\\
0.850103511641868	0.0203575695474418\\
0.851103511641868	0.0206124162474877\\
0.852103511641868	0.0208688989695149\\
0.853103511641868	0.0211270201822397\\
0.854103511641868	0.0213867824134992\\
0.855103511641868	0.0216481882514397\\
0.856103511641868	0.0219112403457426\\
0.857103511641868	0.022175941408885\\
0.858103511641868	0.0224422942174381\\
0.859103511641868	0.0227103016134041\\
0.860103511641868	0.0229799665055948\\
0.861103511641868	0.02325129187105\\
0.862103511641868	0.0235242807564996\\
0.863103511641868	0.0237989362798718\\
0.864103511641868	0.0240752616318461\\
0.865103511641868	0.0243532600774542\\
0.866103511641868	0.0246329349577318\\
0.867103511641868	0.0249142896914212\\
0.868103511641868	0.0251973277767284\\
0.869103511641868	0.0254820527931316\\
0.870103511641868	0.0257684684032545\\
0.871103511641868	0.0260565783548003\\
0.872103511641868	0.0263463864825342\\
0.873103511641868	0.0266378967103422\\
0.874103511641868	0.0269311130533542\\
0.875103511641868	0.0272260396201361\\
0.876103511641868	0.0275226806149538\\
0.877103511641868	0.0278210403403393\\
0.878103511641868	0.0281211231986272\\
0.879103511641868	0.0284229336957363\\
0.880103511641868	0.0287264764429145\\
0.881103511641868	0.0290317561596292\\
0.882103511641868	0.0293387776762999\\
0.883103511641868	0.0296475459371728\\
0.884103511641868	0.0299580660032695\\
0.885103511641868	0.0302703430554419\\
0.886103511641868	0.0305843823975372\\
0.887103511641868	0.0309001894596687\\
0.888103511641868	0.0312177698016084\\
0.889103511641868	0.0315371291162938\\
0.890103511641868	0.0318582732334751\\
0.891103511641868	0.0321812081234418\\
0.892103511641868	0.0325059399009816\\
0.893103511641868	0.0328324748293876\\
0.894103511641868	0.0331608193246593\\
0.895103511641868	0.0334909799598512\\
0.896103511641868	0.0338229634695782\\
0.897103511641868	0.0341567767546932\\
0.898103511641868	0.0344924268871375\\
0.899103511641868	0.0348299211149767\\
0.900103511641868	0.0351692668676248\\
0.901103511641868	0.0355104717612705\\
0.902103511641868	0.0358535436040634\\
0.903103511641868	0.0361984904036158\\
0.904103511641868	0.0365453203715412\\
0.905103511641868	0.0368940419283806\\
0.906103511641868	0.0372446637137969\\
0.907103511641868	0.0375971945909149\\
0.908103511641868	0.0379516436540068\\
0.909103511641868	0.0383080202358757\\
0.910103511641868	0.0386663339155354\\
0.911103511641868	0.0390265945262027\\
0.912103511641868	0.0393888121636165\\
0.913103511641868	0.0397529971946978\\
0.914103511641868	0.0401191602665664\\
0.915103511641868	0.0404873123159355\\
0.916103511641868	0.0408574645788927\\
0.917103511641868	0.0412296286011007\\
0.918103511641868	0.0416038162484195\\
0.919103511641868	0.0419800397179871\\
0.920103511641868	0.0423583115497722\\
0.921103511641868	0.0427386446386202\\
0.922103511641868	0.043121052246824\\
0.923103511641868	0.043505548017238\\
0.924103511641868	0.0438921459869666\\
0.925103511641868	0.0442808606016519\\
0.926103511641868	0.044671706730394\\
0.927103511641868	0.0450646996813315\\
0.928103511641868	0.0454598552179168\\
0.929103511641868	0.0458571895759201\\
0.930103511641868	0.0462567194811984\\
0.931103511641868	0.0466584621682677\\
0.932103511641868	0.0470624353997178\\
0.933103511641868	0.0474686574865156\\
0.934103511641868	0.0478771473092295\\
0.935103511641868	0.0482879243402369\\
0.936103511641868	0.0487010086669498\\
0.937103511641868	0.0491164210161177\\
0.938103511641868	0.0495341827792556\\
0.939103511641868	0.0499543160392539\\
0.940103511641868	0.0503768435982259\\
0.941103511641868	0.050801789006654\\
0.942103511641868	0.0512291765938836\\
0.943103511641868	0.0516590315000318\\
0.944103511641868	0.0520913797093448\\
0.945103511641868	0.0525262480850367\\
0.946103511641868	0.0529636644055999\\
0.947103511641868	0.0534036574024744\\
0.948103511641868	0.0538462567988275\\
0.949103511641868	0.0542914933488107\\
0.950103511641868	0.0547393991104794\\
};
\addlegendentry{$\beta(R,P_X,P_{Y|X})$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.691103511641868	7.88182964188336e-07\\
0.692103511641868	3.26833122773339e-06\\
0.693103511641868	7.35863688807113e-06\\
0.694103511641868	1.30792768555067e-05\\
0.695103511641868	2.04305509071015e-05\\
0.696103511641868	2.94126602851835e-05\\
0.697103511641868	4.00234328867792e-05\\
0.698103511641868	5.22615886769612e-05\\
0.699103511641868	6.61260111603713e-05\\
0.700103511641868	8.16155348230595e-05\\
0.701103511641868	9.87288917071899e-05\\
0.702103511641868	0.00011746466007953\\
0.703103511641868	0.000137822193191412\\
0.704103511641868	0.000159799931159991\\
0.705103511641868	0.000183396741498362\\
0.706103511641868	0.000208611489815891\\
0.707103511641868	0.000235443049259067\\
0.708103511641868	0.000263890304597871\\
0.709103511641868	0.000293952154035659\\
0.710103511641868	0.000325627510036266\\
0.711103511641868	0.000358915299723078\\
0.712103511641868	0.000393814465084001\\
0.713103511641868	0.000430323963086165\\
0.714103511641868	0.000468442765749473\\
0.715103511641868	0.000508169860202487\\
0.716103511641868	0.000549504248723295\\
0.717103511641868	0.000592444948779681\\
0.718103511641868	0.000636990993066564\\
0.719103511641868	0.000683141429539732\\
0.720103511641868	0.000730895321455854\\
0.721103511641868	0.000780251747406581\\
0.722103511641868	0.000831209801355111\\
0.723103511641868	0.000883768592678854\\
0.724103511641868	0.000937927246205214\\
0.725103511641868	0.000993684902253341\\
0.726103511641868	0.00105104071667714\\
0.727103511641868	0.00110999386090569\\
0.728103511641868	0.00117054352199089\\
0.729103511641868	0.00123268890265059\\
0.730103511641868	0.00129642922131509\\
0.731103511641868	0.00136176371217602\\
0.732103511641868	0.00142869162490316\\
0.733103511641868	0.00149721222609623\\
0.734103511641868	0.00156732479711353\\
0.735103511641868	0.00163902863570307\\
0.736103511641868	0.0017123230556312\\
0.737103511641868	0.00178720738674234\\
0.738103511641868	0.00186368097501515\\
0.739103511641868	0.00194174318262127\\
0.740103511641868	0.00202139338798639\\
0.741103511641868	0.00210263098585287\\
0.742103511641868	0.00218545538734184\\
0.743103511641868	0.00226986602001946\\
0.744103511641868	0.00235586232796144\\
0.745103511641868	0.00244344377182442\\
0.746103511641868	0.00253260982891288\\
0.747103511641868	0.00262335999325075\\
0.748103511641868	0.00271569377565519\\
0.749103511641868	0.00280961070381097\\
0.750103511641868	0.00290511032234549\\
0.751103511641868	0.00300219219290911\\
0.752103511641868	0.00310085589425274\\
0.753103511641868	0.0032011010223096\\
0.754103511641868	0.00330292719027923\\
0.755103511641868	0.0034063340287126\\
0.756103511641868	0.00351132118559854\\
0.757103511641868	0.00361788832645143\\
0.758103511641868	0.00372603513440462\\
0.759103511641868	0.00383576131030164\\
0.760103511641868	0.00394706657278975\\
0.761103511641868	0.004059950658418\\
0.762103511641868	0.00417441332173661\\
0.763103511641868	0.00429045433539514\\
0.764103511641868	0.00440807349024836\\
0.765103511641868	0.00452727059545881\\
0.766103511641868	0.00464804547860587\\
0.767103511641868	0.00477039798579377\\
0.768103511641868	0.00489432798176434\\
0.769103511641868	0.00501983535001107\\
0.770103511641868	0.00514691999289387\\
0.771103511641868	0.00527558183175972\\
0.772103511641868	0.00540582080706257\\
0.773103511641868	0.00553763687848799\\
0.774103511641868	0.00567103002507842\\
0.775103511641868	0.00580600024536221\\
0.776103511641868	0.00594254755748441\\
0.777103511641868	0.00608067199934248\\
0.778103511641868	0.0062203736287202\\
0.779103511641868	0.00636165252343044\\
0.780103511641868	0.00650450878145374\\
0.781103511641868	0.00664894252108651\\
0.782103511641868	0.0067949538810879\\
0.783103511641868	0.00694254302082951\\
0.784103511641868	0.00709171012045151\\
0.785103511641868	0.00724245538101901\\
0.786103511641868	0.00739477902468163\\
0.787103511641868	0.00754868129483805\\
0.788103511641868	0.00770416245630125\\
0.789103511641868	0.00786122279547146\\
0.790103511641868	0.0080198626205059\\
0.791103511641868	0.00818008226149855\\
0.792103511641868	0.0083418820706601\\
0.793103511641868	0.00850526242250146\\
0.794103511641868	0.00867022371402136\\
0.795103511641868	0.00883676636490027\\
0.796103511641868	0.00900489081769278\\
0.797103511641868	0.0091745975380296\\
0.798103511641868	0.00934588701481817\\
0.799103511641868	0.00951875976045369\\
0.800103511641868	0.00969321631102808\\
0.801103511641868	0.00986925722654762\\
0.802103511641868	0.0100468830911523\\
0.803103511641868	0.0102260945133404\\
0.804103511641868	0.0104068921261999\\
0.805103511641868	0.0105892765876399\\
0.806103511641868	0.0107732485806315\\
0.807103511641868	0.0109588088134507\\
0.808103511641868	0.0111459580199268\\
0.809103511641868	0.0113346969596804\\
0.810103511641868	0.0115250264184494\\
0.811103511641868	0.0117169472082506\\
0.812103511641868	0.0119104601677183\\
0.813103511641868	0.0121055661623633\\
0.814103511641868	0.0123022660848533\\
0.815103511641868	0.0125005608553007\\
0.816103511641868	0.012700451421554\\
0.817103511641868	0.0129019387594981\\
0.818103511641868	0.0131050238733586\\
0.819103511641868	0.0133097077960141\\
0.820103511641868	0.0135159915893144\\
0.821103511641868	0.013723876344406\\
0.822103511641868	0.0139333631820616\\
0.823103511641868	0.0141444532530234\\
0.824103511641868	0.0143571477383444\\
0.825103511641868	0.0145714478497453\\
0.826103511641868	0.0147873548299751\\
0.827103511641868	0.0150048699531787\\
0.828103511641868	0.0152239945252754\\
0.829103511641868	0.0154447298843436\\
0.830103511641868	0.0156670774010139\\
0.831103511641868	0.015891038478871\\
0.832103511641868	0.0161166145548661\\
0.833103511641868	0.0163438070997358\\
0.834103511641868	0.0165726176184315\\
0.835103511641868	0.0168030476505582\\
0.836103511641868	0.017035098770824\\
0.837103511641868	0.0172687725894983\\
0.838103511641868	0.0175040707528799\\
0.839103511641868	0.0177409949437787\\
0.840103511641868	0.0179795468820044\\
0.841103511641868	0.0182197283248694\\
0.842103511641868	0.0184615410677007\\
0.843103511641868	0.0187049869443676\\
0.844103511641868	0.0189500678278149\\
0.845103511641868	0.0191967856306165\\
0.846103511641868	0.019445142305535\\
0.847103511641868	0.0196951398460997\\
0.848103511641868	0.0199467802871929\\
0.849103511641868	0.0202000657056569\\
0.850103511641868	0.0204549982209081\\
0.851103511641868	0.0207115799955709\\
0.852103511641868	0.0209698132361261\\
0.853103511641868	0.0212297001935723\\
0.854103511641868	0.0214912431641055\\
0.855103511641868	0.0217544444898165\\
0.856103511641868	0.022019306559403\\
0.857103511641868	0.0222858318088995\\
0.858103511641868	0.0225540227224272\\
0.859103511641868	0.022823881832961\\
0.860103511641868	0.0230954117231165\\
0.861103511641868	0.0233686150259563\\
0.862103511641868	0.0236434944258164\\
0.863103511641868	0.0239200526591571\\
0.864103511641868	0.0241982925154293\\
0.865103511641868	0.024478216837971\\
0.866103511641868	0.0247598285249203\\
0.867103511641868	0.0250431305301552\\
0.868103511641868	0.0253281258642613\\
0.869103511641868	0.0256148175955178\\
0.870103511641868	0.0259032088509159\\
0.871103511641868	0.0261933028172032\\
0.872103511641868	0.0264851027419556\\
0.873103511641868	0.0267786119346762\\
0.874103511641868	0.0270738337679294\\
0.875103511641868	0.0273707716785034\\
0.876103511641868	0.0276694291686005\\
0.877103511641868	0.0279698098070719\\
0.878103511641868	0.0282719172306745\\
0.879103511641868	0.0285757551453728\\
0.880103511641868	0.0288813273276718\\
0.881103511641868	0.0291886376259929\\
0.882103511641868	0.0294976899620855\\
0.883103511641868	0.029808488332483\\
0.884103511641868	0.030121036809998\\
0.885103511641868	0.030435339545266\\
0.886103511641868	0.0307514007683314\\
0.887103511641868	0.0310692247902822\\
0.888103511641868	0.0313888160049348\\
0.889103511641868	0.0317101788905702\\
0.890103511641868	0.0320333180117208\\
0.891103511641868	0.0323582380210162\\
0.892103511641868	0.0326849436610846\\
0.893103511641868	0.0330134397665125\\
0.894103511641868	0.0333437312658699\\
0.895103511641868	0.033675823183797\\
0.896103511641868	0.0340097206431584\\
0.897103511641868	0.0343454288672699\\
0.898103511641868	0.0346829531821944\\
0.899103511641868	0.0350222990191163\\
0.900103511641868	0.0353634719167927\\
0.901103511641868	0.0357064775240881\\
0.902103511641868	0.036051321602595\\
0.903103511641868	0.0363980100293428\\
0.904103511641868	0.036746548799601\\
0.905103511641868	0.0370969440297788\\
0.906103511641868	0.0374492019604266\\
0.907103511641868	0.0378033289593443\\
0.908103511641868	0.0381593315247991\\
0.909103511641868	0.0385172162888608\\
0.910103511641868	0.0388769900208556\\
0.911103511641868	0.0392386596309506\\
0.912103511641868	0.0396022321738671\\
0.913103511641868	0.039967714852734\\
0.914103511641868	0.0403351150230893\\
0.915103511641868	0.0407044401970281\\
0.916103511641868	0.0410756980475184\\
0.917103511641868	0.0414488964128749\\
0.918103511641868	0.0418240433014188\\
0.919103511641868	0.0422011468963137\\
0.920103511641868	0.0425802155606019\\
0.921103511641868	0.0429612578424397\\
0.922103511641868	0.0433442824805505\\
0.923103511641868	0.0437292984099011\\
0.924103511641868	0.0441163147676181\\
0.925103511641868	0.0445053408991492\\
0.926103511641868	0.0448963863646954\\
0.927103511641868	0.045289460945915\\
0.928103511641868	0.0456845746529242\\
0.929103511641868	0.0460817377316067\\
0.930103511641868	0.0464809606712351\\
0.931103511641868	0.0468822542124715\\
0.932103511641868	0.0472856293557041\\
0.933103511641868	0.0476910973697916\\
0.934103511641868	0.0480986698011938\\
0.935103511641868	0.0485083584835091\\
0.936103511641868	0.0489201755475912\\
0.937103511641868	0.0493341334320216\\
0.938103511641868	0.049750244894163\\
0.939103511641868	0.0501685230217532\\
0.940103511641868	0.0505889812450865\\
0.941103511641868	0.0510116333498196\\
0.942103511641868	0.0514364934904393\\
0.943103511641868	0.0518635762044422\\
0.944103511641868	0.052292896427267\\
0.945103511641868	0.0527244695080385\\
0.946103511641868	0.0531583112261718\\
0.947103511641868	0.0535944378089196\\
0.948103511641868	0.0540328659498547\\
0.949103511641868	0.054473612828441\\
0.950103511641868	0.0549166961308069\\
};
\addlegendentry{$\alpha(R,P_X,P_{Y|X})$}

\end{axis}
\end{tikzpicture}%
}
\subcaption{When $R - I(P_X, P_{Y|X}) \in [0.001, 0.26]$.} \label{fig:comparison:bigpic}
\end{minipage}
\hspace{1em}
\begin{minipage}[b]{0.47\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!200},
    minor grid style={line width=.1pt,draw=gray!100},
minor tick num = 1,
width=5.954in,
height=4.75in,
reverse legend,
at={(1.085in,0.646in)},
scale only axis,
axis line style={line width=2pt},
every axis/.append style={font=\Large}, 
every axis/.append style={tick style={line width=2pt}}, 
xmin=0.8,
xmax=0.805,
xtick={0.800, 0.801, 0.802, 0.803, 0.804, 0.805},
xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
xlabel style={font=\color{white!15!black}},
xlabel={{\bf \Large Rate ($R$)}},
ymin=0.0095,
ymax=0.0106,
ytick ={0.0096, 0.0097, 0.0098, 0.0099, 0.0100, 0.0101, 0.0102, 0.0103, 0.0104, 0.0105, 0.0106},
xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={{\bf \Large Exponent Values\vspace{1em} }},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted,  line width=2pt]
  table[row sep=crcr]{%
0.8	0.00959040986563573\\
0.8001	0.00960766704665513\\
0.8002	0.00962493947883967\\
0.8003	0.00964222716178634\\
0.8004	0.00965953009509349\\
0.8005	0.0096768482783612\\
0.8006	0.00969418171118998\\
0.8007	0.00971153039318147\\
0.8008	0.0097288943239384\\
0.8009	0.00974627350306497\\
0.801	0.00976366793016599\\
0.8011	0.00978107760484808\\
0.8012	0.00979850252671794\\
0.8013	0.00981594269538438\\
0.8014	0.00983339811045617\\
0.8015	0.00985086877154445\\
0.8016	0.00986835467826041\\
0.8017	0.00988585583021687\\
0.8018	0.00990337222702806\\
0.8019	0.00992090386830797\\
0.802	0.00993845075367335\\
0.8021	0.00995601288274127\\
0.8022	0.0099735902551294\\
0.8023	0.00999118287045718\\
0.8024	0.0100087907283449\\
0.8025	0.0100264138284147\\
0.8026	0.010044052170288\\
0.8027	0.0100617057535892\\
0.8028	0.0100793745779429\\
0.8029	0.0100970586429749\\
0.803	0.0101147579483118\\
0.8031	0.0101324724935818\\
0.8032	0.0101502022784142\\
0.8033	0.0101679473024389\\
0.8034	0.0101857075652876\\
0.8035	0.0102034830665923\\
0.8036	0.0102212738059865\\
0.8037	0.0102390797831048\\
0.8038	0.0102569009975829\\
0.8039	0.0102747374490576\\
0.804	0.0102925891371665\\
0.8041	0.0103104560615489\\
0.8042	0.0103283382218444\\
0.8043	0.0103462356176945\\
0.8044	0.010364148248741\\
0.8045	0.0103820761146279\\
0.8046	0.0104000192149986\\
0.8047	0.0104179775494995\\
0.8048	0.0104359511177763\\
0.8049	0.0104539399194778\\
0.805	0.0104719439542516\\
};
\addlegendentry{$\gamma(R,P_X,P_{Y|X})$}

\addplot [color=green, dashed, line width=2pt]
  table[row sep=crcr]{%
0.8	0.00964290844545424\\
0.8001	0.00966033671032601\\
0.8002	0.00967778066156397\\
0.8003	0.00969524029963313\\
0.8004	0.00971271562500042\\
0.8005	0.00973020663813584\\
0.8006	0.00974771333951139\\
0.8007	0.00976523572960247\\
0.8008	0.0097827738088867\\
0.8009	0.00980032757784456\\
0.801	0.009817897036959\\
0.8011	0.00983548218671538\\
0.8012	0.0098530830276026\\
0.8013	0.00987069956011104\\
0.8014	0.00988833178473456\\
0.8015	0.00990597970197007\\
0.8016	0.00992364331231569\\
0.8017	0.00994132261627356\\
0.8018	0.00995901761434778\\
0.8019	0.0099767283070454\\
0.802	0.00999445469487656\\
0.8021	0.0100121967783532\\
0.8022	0.0100299545579906\\
0.8023	0.0100477280343062\\
0.8024	0.0100655172078206\\
0.8025	0.0100833220790574\\
0.8026	0.010101142648542\\
0.8027	0.0101189789168032\\
0.8028	0.010136830884372\\
0.8029	0.0101546985517828\\
0.803	0.0101725819195722\\
0.8031	0.0101904809882794\\
0.8032	0.0102083957584467\\
0.8033	0.0102263262306191\\
0.8034	0.010244272405344\\
0.8035	0.0102622342831718\\
0.8036	0.0102802118646558\\
0.8037	0.0102982051503515\\
0.8038	0.0103162141408178\\
0.8039	0.0103342388366158\\
0.804	0.0103522792383094\\
0.8041	0.0103703353464655\\
0.8042	0.0103884071616537\\
0.8043	0.0104064946844465\\
0.8044	0.0104245979154189\\
0.8045	0.0104427168551484\\
0.8046	0.0104608515042161\\
0.8047	0.010479001863205\\
0.8048	0.0104971679327014\\
0.8049	0.0105153497132946\\
0.805	0.0105335472055757\\
};
\addlegendentry{$\beta(R,P_X,P_{Y|X})$}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0.8	0.00967508452465335\\
0.8001	0.00969260091034389\\
0.8002	0.00971013313964336\\
0.8003	0.00972768121312589\\
0.8004	0.00974524513136644\\
0.8005	0.00976282489494313\\
0.8006	0.00978042050443602\\
0.8007	0.00979803196042877\\
0.8008	0.00981565926350573\\
0.8009	0.00983330241425509\\
0.801	0.00985096141326651\\
0.8011	0.00986863626113302\\
0.8012	0.00988632695844912\\
0.8013	0.0099040335058129\\
0.8014	0.00992175590382345\\
0.8015	0.00993949415308326\\
0.8016	0.00995724825419721\\
0.8017	0.00997501820777225\\
0.8018	0.00999280401441825\\
0.8019	0.0100106056747467\\
0.802	0.0100284231893731\\
0.8021	0.0100462565589136\\
0.8022	0.0100641057839879\\
0.8023	0.0100819708652177\\
0.8024	0.0100998518032276\\
0.8025	0.0101177485986443\\
0.8026	0.010135661252097\\
0.8027	0.0101535897642174\\
0.8028	0.0101715341356401\\
0.8029	0.010189494367001\\
0.803	0.0102074704589399\\
0.8031	0.0102254624120982\\
0.8032	0.0102434702271202\\
0.8033	0.0102614939046524\\
0.8034	0.0102795334453439\\
0.8035	0.010297588849846\\
0.8036	0.010315660118813\\
0.8037	0.0103337472529015\\
0.8038	0.0103518502527705\\
0.8039	0.0103699691190811\\
0.804	0.010388103852498\\
0.8041	0.0104062544536876\\
0.8042	0.0104244209233187\\
0.8043	0.0104426032620627\\
0.8044	0.0104608014705943\\
0.8045	0.0104790155495893\\
0.8046	0.0104972454997273\\
0.8047	0.0105154913216898\\
0.8048	0.0105337530161606\\
0.8049	0.0105520305838267\\
0.805	0.0105703240253772\\
};
\addlegendentry{$\alpha(R,P_X,P_{Y|X})$}
\end{axis}
\end{tikzpicture}%
}
  \subcaption{When $R \in [0.8, 0.805]$.} \label{fig:comparison.zoom}
\end{minipage}
  \caption{Comparison of the Soft-Covering Exponents (i.i.d.).} \label{fig:comparison} 
\end{figure*}
